The Shape of a Program: Path Signatures for Trace-to-Program Induction

Synthesizing programs from execution traces is a fundamental challenge in algorithmic interpretability and the reverse engineering of complex systems. We bring a rough-path-theoretic perspective to program induction, treating execution traces as high-dimensional rough paths and encoding them with the path signature transform, a tool from stochastic analysis whose expectation provably characterizes the distribution of traces a program induces. On three program-induction domains, Karel, List, and RASP, our log-signature trace encoder outperforms LSTM, Transformer, and Fourier baselines in almost every setting, with its largest margins when training data is scarce. We further observe that the trace-to-program pipeline is naturally contractive: it often produces valid programs that are shorter than the ground truth. We turn this into a bootstrapping procedure that exposes redundancy in the ground-truth supervision without any external oracle, which we demonstrate on redundancy-injected versions of our datasets. Finally, the log-signature encoder induces a markedly more interpretable latent geometry than the baselines, in which the nearest neighbors of every state lie on its own execution trace.

==> figures/generated/plots/ablations_50pct/depth_x_width.tex <==
\providecommand{\mathdefault}[1]{#1}%% matplotlib's math tick labels (log axes) use it
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.000000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229065in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229065in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296007in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296007in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362949in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362949in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296007in,y=0.301807in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State embedding width d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=0.533299in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{0.926953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{0.926953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=0.877475in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.271129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{1.271129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=1.221650in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.615305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{1.615305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=1.565826in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.959480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=1.910002in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{2.303656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{2.303656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=2.254177in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{2.647832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664653in}{2.647832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374378in, y=2.598353in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318823in,y=1.649722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semantic Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812958in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{0.812958in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{0.812958in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879900in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.157304in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.157304in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{1.879900in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{1.879900in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946842in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.224246in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.224246in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{2.946842in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{2.946842in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090363in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157304in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{1.915641in}}%
\pgfpathlineto{\pgfqpoint{2.157304in}{1.915641in}}%
\pgfpathlineto{\pgfqpoint{2.157304in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224246in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.501651in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.501651in}{2.245113in}}%
\pgfpathlineto{\pgfqpoint{3.224246in}{2.245113in}}%
\pgfpathlineto{\pgfqpoint{3.224246in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367767in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.645172in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.645172in}{2.074932in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{2.074932in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434709in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664653in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501651in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.779056in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.779056in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{3.501651in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{3.501651in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.664653in}{2.716667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951660in,y=0.852651in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018602in,y=0.826783in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085544in,y=0.798193in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229065in,y=1.945898in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296007in,y=1.943176in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362949in,y=2.272647in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506470in,y=2.102466in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573412in,y=1.887356in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640354in,y=2.464612in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296007in,y=2.800000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Karel, 50K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{4.125972in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{4.125972in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690384in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690384in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757326in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757326in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824268in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.824268in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757326in,y=0.301807in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State embedding width d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{0.926953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{0.926953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{1.271129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{1.271129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{1.615305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{1.615305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{1.959480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{2.303656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{2.303656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{2.647832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125972in}{2.647832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274277in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.551682in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.551682in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{4.274277in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{4.274277in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341219in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.618624in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.618624in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{5.341219in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{5.341219in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408161in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.685566in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.685566in}{1.603868in}}%
\pgfpathlineto{\pgfqpoint{6.408161in}{1.603868in}}%
\pgfpathlineto{\pgfqpoint{6.408161in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551682in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.829087in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.829087in}{2.472476in}}%
\pgfpathlineto{\pgfqpoint{4.551682in}{2.472476in}}%
\pgfpathlineto{\pgfqpoint{4.551682in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618624in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.896029in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.896029in}{2.552802in}}%
\pgfpathlineto{\pgfqpoint{5.618624in}{2.552802in}}%
\pgfpathlineto{\pgfqpoint{5.618624in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685566in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.962971in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.962971in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{6.685566in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{6.685566in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829087in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.106492in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.106492in}{2.484729in}}%
\pgfpathlineto{\pgfqpoint{4.829087in}{2.484729in}}%
\pgfpathlineto{\pgfqpoint{4.829087in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896029in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.173434in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.173434in}{2.317270in}}%
\pgfpathlineto{\pgfqpoint{5.896029in}{2.317270in}}%
\pgfpathlineto{\pgfqpoint{5.896029in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.125972in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962971in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.240376in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.240376in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{6.962971in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{6.962971in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.125972in}{2.716667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125972in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.388681in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412980in,y=1.608258in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479921in,y=1.630041in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.546863in,y=1.631402in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690384in,y=2.500010in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757326in,y=2.580336in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.57}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.824268in,y=2.553107in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.56}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967789in,y=2.512263in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034731in,y=2.344805in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101673in,y=2.475504in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.757326in,y=2.800000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}List, 50K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{7.587292in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{7.587292in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.151704in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.151704in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218646in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.218646in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285588in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285588in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.218646in,y=0.301807in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State embedding width d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{0.926953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{0.926953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{1.271129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{1.271129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{1.615305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{1.615305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{1.959480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{2.303656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{2.303656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{2.647832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587292in}{2.647832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735597in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.013001in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.013001in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802538in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.079943in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.079943in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{8.802538in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{8.802538in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869480in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.146885in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.146885in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{9.869480in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{9.869480in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013001in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.290406in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.290406in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{8.013001in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{8.013001in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079943in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.357348in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.357348in}{2.645381in}}%
\pgfpathlineto{\pgfqpoint{9.079943in}{2.645381in}}%
\pgfpathlineto{\pgfqpoint{9.079943in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.146885in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.424290in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.424290in}{2.630405in}}%
\pgfpathlineto{\pgfqpoint{10.146885in}{2.630405in}}%
\pgfpathlineto{\pgfqpoint{10.146885in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290406in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{2.612706in}}%
\pgfpathlineto{\pgfqpoint{8.290406in}{2.612706in}}%
\pgfpathlineto{\pgfqpoint{8.290406in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.357348in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.634753in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.634753in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{9.357348in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{9.357348in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.587292in}{0.582778in}}{\pgfqpoint{3.262708in}{2.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424290in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.701695in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.701695in}{2.577308in}}%
\pgfpathlineto{\pgfqpoint{10.424290in}{2.577308in}}%
\pgfpathlineto{\pgfqpoint{10.424290in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.587292in}{2.716667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587292in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874299in,y=0.717867in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.941241in,y=0.715144in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.008183in,y=0.719228in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.151704in,y=2.630710in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.218646in,y=2.672915in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285588in,y=2.657939in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.429109in,y=2.640240in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.496051in,y=2.656578in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562993in,y=2.604842in,,bottom]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.218646in,y=2.800000in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RASP, 16K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088950in,y=3.220834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Truncation depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.607843,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389617in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{4.611839in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{4.611839in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{4.389617in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{4.389617in}{3.062725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700728in,y=3.062725in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.266667,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203946in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{5.426168in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{5.426168in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{5.203946in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{5.203946in}{3.062725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515057in,y=3.062725in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.674510,0.066667,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018276in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{6.240498in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{6.240498in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{6.018276in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{6.018276in}{3.062725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.329387in,y=3.062725in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M = 3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/ablations_50pct/sig_vs_logsig.tex <==
\providecommand{\mathdefault}[1]{#1}%% matplotlib's math tick labels (log axes) use it
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556319in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.270556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556319in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556319in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556319in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192014in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556319in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192014in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556319in}{1.443119in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{0.898650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556319in}{1.443119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192014in}{0.898650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486875in,y=1.387563in,right,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.655}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261458in,y=0.898650in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32,896}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556319in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{1.526744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556319in}{1.462945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192014in}{1.526744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486875in,y=1.518500in,right,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.666}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261458in,y=1.526744in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65,792}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556319in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500764in,y=0.270556in,right,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192014in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247569in,y=0.270556in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874167in,y=1.897000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Karel (D = 256)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404028in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{0.270556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.404028in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404028in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.404028in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039722in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404028in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039722in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404028in}{1.555702in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{0.898650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404028in}{1.555702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039722in}{0.898650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334583in,y=1.500146in,right,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.718}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109167in,y=0.898650in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32,896}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404028in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{1.526744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404028in}{1.575528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039722in}{1.526744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334583in,y=1.631083in,right,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.729}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109167in,y=1.526744in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65,792}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404028in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348472in,y=0.270556in,right,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039722in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095278in,y=0.270556in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721875in,y=1.897000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}List (D = 256)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251736in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{4.251736in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{4.251736in}{0.270556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.251736in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251736in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{4.251736in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.251736in}{0.270556in}}{\pgfqpoint{0.635694in}{1.432000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887431in}{0.270556in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{1.702556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251736in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887431in,y=0.215000in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251736in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{0.879156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251736in}{1.341865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887431in}{0.879156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182292in,y=1.397420in,right,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.598}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956875in,y=0.879156in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,275}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251736in}{1.336200in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{1.487756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251736in}{1.336200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887431in}{1.487756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182292in,y=1.280645in,right,top]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.595}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956875in,y=1.487756in,left,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2,550}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251736in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.309804,0.427451,0.541176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196181in,y=0.270556in,right,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887431in,y=1.744222in,,bottom]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.611765,0.478431,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942986in,y=0.270556in,left,]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569583in,y=1.897000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RASP (D = 50)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750340in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{1.861451in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{1.972562in}{2.257167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861451in}{2.257167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061451in,y=2.218278in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-signature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962999in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{3.074110in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{2.257167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074110in}{2.257167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274110in,y=2.218278in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Signature}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/ablations_50pct/width_vs_baselines.tex <==
\providecommand{\mathdefault}[1]{#1}%% matplotlib's math tick labels (log axes) use it
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{0.487778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594544in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594544in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928376in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928376in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262208in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262208in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596040in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929872in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929872in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=0.453143in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{0.843871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{0.843871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=0.809236in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{1.199964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{1.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=1.165329in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{1.556057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{1.556057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=1.521422in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in,y=1.039722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semantic Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594544in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{1.929872in}{1.115308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594544in}{1.191372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928376in}{1.247716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262208in}{1.120942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{1.035722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929872in}{1.115308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594544in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{0.756115in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{0.751890in}}%
\pgfpathlineto{\pgfqpoint{1.929872in}{0.818094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594544in}{0.717379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928376in}{0.781470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262208in}{0.756115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{0.751890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929872in}{0.818094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594544in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.122350in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.929872in}{1.107560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594544in}{1.163200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928376in}{1.158270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262208in}{1.122350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{1.120942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929872in}{1.107560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262208in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Karel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594544in}{1.178694in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.177286in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.347726in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{1.457596in}}%
\pgfpathlineto{\pgfqpoint{1.929872in}{1.449849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594544in}{1.178694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928376in}{1.177286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262208in}{1.347726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{1.457596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929872in}{1.449849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{2.201389in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{2.201389in}{0.487778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268155in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268155in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601987in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601987in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935819in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935819in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269651in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269651in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603483in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603483in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935819in,y=0.245265in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State embedding width $d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201389in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{0.843871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201389in}{0.843871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{1.199964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201389in}{1.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{1.556057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201389in}{1.556057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268155in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{3.269651in}{1.419564in}}%
\pgfpathlineto{\pgfqpoint{3.603483in}{1.359699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268155in}{1.272366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601987in}{1.354065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935819in}{1.406183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269651in}{1.419564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603483in}{1.359699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268155in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.061781in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{3.269651in}{1.382941in}}%
\pgfpathlineto{\pgfqpoint{3.603483in}{1.401957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268155in}{0.954023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601987in}{1.061781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935819in}{1.264619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269651in}{1.382941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603483in}{1.401957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268155in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.036426in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{3.269651in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{3.603483in}{0.924443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268155in}{1.063189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601987in}{1.036426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935819in}{0.997690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269651in}{0.958953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603483in}{0.924443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{2.201389in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201389in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.670249in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935819in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}List}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268155in}{1.465344in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.506897in}}%
\pgfpathlineto{\pgfqpoint{2.935819in}{1.492811in}}%
\pgfpathlineto{\pgfqpoint{3.269651in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{3.603483in}{1.531548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.201389in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268155in}{1.465344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601987in}{1.506897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935819in}{1.492811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269651in}{1.480134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603483in}{1.531548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{0.487778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941766in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941766in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275598in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275598in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609430in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609430in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943262in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277094in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277094in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875000in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{0.843871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875000in}{0.843871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{1.199964in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{1.199964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875000in}{1.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{1.556057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875000in}{1.556057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941766in}{0.599761in}}%
\pgfpathlineto{\pgfqpoint{4.275598in}{0.611734in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{0.761045in}}%
\pgfpathlineto{\pgfqpoint{5.277094in}{0.732169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941766in}{0.599761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275598in}{0.611734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609430in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{0.761045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277094in}{0.732169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941766in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{4.275598in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{0.530036in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{5.277094in}{0.960362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941766in}{0.518767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275598in}{0.525810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609430in}{0.530036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{0.611030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277094in}{0.960362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941766in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{4.275598in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{1.367446in}}%
\pgfpathlineto{\pgfqpoint{5.277094in}{1.358290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941766in}{1.476613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275598in}{1.404774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609430in}{1.374489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{1.367446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277094in}{1.358290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{5.343860in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609430in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941766in}{1.532956in}}%
\pgfpathlineto{\pgfqpoint{4.275598in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{4.943262in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{5.277094in}{1.546338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.875000in}{0.487778in}}{\pgfqpoint{1.468860in}{1.103889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941766in}{1.532956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275598in}{1.554790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609430in}{1.547042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943262in}{1.557607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277094in}{1.546338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012507in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.123618in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.234729in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123618in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323618in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logsig}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873170in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984281in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184281in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702835in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.813946in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.925057in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813946in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013946in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826164in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{4.048386in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937275in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137275in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fourier}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/data_efficiency.tex <==
\providecommand{\mathdefault}[1]{#1}%% matplotlib's math tick labels (log axes) use it
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{0.467778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594491in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594491in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125450in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125450in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527105in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527105in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928760in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928760in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=0.433143in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.763620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{0.763620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=0.728985in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.059463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{1.059463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=1.024828in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.355306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527778in}{1.355306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295419in, y=1.320671in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in,y=1.029722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semantic Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.594491in}{0.599361in}}{\pgfqpoint{1.928760in}{1.446195in}}{%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.402352in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.617058in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.594491in}{0.490540in}}{\pgfqpoint{1.928760in}{1.463332in}}{%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.490540in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.450359in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.600410in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.496507in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.594491in}{0.470870in}}{\pgfqpoint{1.928760in}{1.479505in}}{%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.489651in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.470870in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.781313in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.465003in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.987080in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.489651in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.489651in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.594491in}{0.519200in}}{\pgfqpoint{1.928760in}{1.193329in}}{%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.519200in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.193329in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.193329in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.683044in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{0.594491in}{0.527530in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.493524in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.456846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594491in}{0.493524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125450in}{0.592021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527105in}{1.012341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928760in}{1.456846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.480261in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.590265in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.884197in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.472254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594491in}{0.480261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125450in}{0.590265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527105in}{0.884197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928760in}{1.472254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.523365in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.190221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594491in}{0.523365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125450in}{0.660286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527105in}{0.994592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928760in}{1.190221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261625in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Karel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594491in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.985620in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{1.424273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527778in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594491in}{0.608209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125450in}{0.985620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527105in}{1.289303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928760in}{1.424273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{2.202440in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{2.202440in}{0.467778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269154in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269154in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800112in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800112in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201767in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201767in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603422in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603422in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936288in,y=0.225265in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Data Volume (% of full set)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202440in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{0.763620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202440in}{0.763620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{1.059463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202440in}{1.059463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{1.355306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202440in}{1.355306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.269154in}{0.766326in}}{\pgfqpoint{3.603422in}{1.538295in}}{%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.780107in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.530651in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.343868in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.780107in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.780107in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.269154in}{0.581621in}}{\pgfqpoint{3.603422in}{1.512278in}}{%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.581621in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.480602in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.599300in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.269154in}{0.669111in}}{\pgfqpoint{3.603422in}{1.488392in}}{%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.682669in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.228120in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.254914in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.978190in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.682669in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.682669in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.269154in}{0.543310in}}{\pgfqpoint{3.603422in}{1.068430in}}{%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.544770in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.543310in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.662364in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{0.834718in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.544770in}}%
\pgfpathlineto{\pgfqpoint{2.269154in}{0.544770in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.869958in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.496440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269154in}{0.590460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800112in}{0.869958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201767in}{1.199973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603422in}{1.496440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.480251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269154in}{0.675890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800112in}{0.967676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201767in}{1.241517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603422in}{1.480251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.063442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269154in}{0.544040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800112in}{0.663797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201767in}{0.828024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603422in}{1.063442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{2.202440in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202440in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{3.670135in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936288in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}List}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269154in}{0.773217in}}%
\pgfpathlineto{\pgfqpoint{2.800112in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{3.201767in}{1.339429in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.534473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.202440in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269154in}{0.773217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800112in}{1.100891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201767in}{1.339429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603422in}{1.534473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{3.877102in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{3.877102in}{0.467778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943816in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943816in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388572in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388572in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833328in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833328in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278084in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278084in,y=0.370556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877102in}{0.467778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{0.763620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877102in}{0.763620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{1.059463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877102in}{1.059463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{1.355306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877102in}{1.355306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.943816in}{1.023177in}}{\pgfqpoint{5.278084in}{1.374703in}}{%
\pgfpathmoveto{\pgfqpoint{3.943816in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{1.023177in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.351356in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.374703in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.374703in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.292490in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{1.077181in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.943816in}{0.493296in}}{\pgfqpoint{5.278084in}{1.026746in}}{%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.495701in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.493296in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.017049in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.663303in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.495701in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.495701in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.943816in}{0.505368in}}{\pgfqpoint{5.278084in}{1.133376in}}{%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.508985in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.610399in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.133376in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.133376in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.508985in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.508985in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.943816in}{0.828753in}}{\pgfqpoint{5.278084in}{1.352488in}}{%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.006044in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.168071in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.343924in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.224463in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{3.943816in}{0.851871in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.494499in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.021898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943816in}{0.494499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388572in}{0.514393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833328in}{0.645073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278084in}{1.021898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.507177in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{0.827049in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.085872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943816in}{0.507177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388572in}{0.625373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833328in}{0.827049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278084in}{1.085872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943816in}{0.840312in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.196267in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.348206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943816in}{0.840312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388572in}{1.018777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833328in}{1.196267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278084in}{1.348206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{3.877102in}{1.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877102in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{5.344798in}{0.467778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610950in,y=1.675000in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943816in}{1.050179in}}%
\pgfpathlineto{\pgfqpoint{4.388572in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{4.833328in}{1.351327in}}%
\pgfpathlineto{\pgfqpoint{5.278084in}{1.363030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.877102in}{0.467778in}}{\pgfqpoint{1.467695in}{1.123889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943816in}{1.050179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388572in}{1.286182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833328in}{1.351327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278084in}{1.363030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012507in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.123618in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.234729in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123618in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323618in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logsig}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873170in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984281in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184281in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702835in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.813946in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{2.925057in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813946in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013946in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826164in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{4.048386in}{1.959723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937275in}{1.959723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137275in,y=1.920834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fourier}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/encoder_runtime.tex <==
\providecommand{\mathdefault}[1]{#1}%% matplotlib's math tick labels (log axes) use it
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.290000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{2.170000in}}%
\pgfpathlineto{\pgfqpoint{0.620278in}{2.170000in}}%
\pgfpathlineto{\pgfqpoint{0.620278in}{0.487778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620278in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096007in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096007in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571736in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571736in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047466in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047466in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523195in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523195in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998924in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998924in,y=0.390556in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866094in,y=0.245265in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trace length $T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{0.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469001in, y=0.453143in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.712903in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{0.712903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{0.712903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360891in, y=0.678268in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{0.938029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{0.938029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360891in, y=0.903394in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{1.163154in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{1.163154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.163154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360891in, y=1.128519in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{1.388280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.388280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306836in, y=1.353645in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{1.613406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.613406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306836in, y=1.578770in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{1.838531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.838531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306836in, y=1.803896in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{2.063657in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{2.063657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{2.063657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306836in, y=2.029022in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251280in,y=1.328889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forward time (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.739210in}{0.490759in}}{\pgfqpoint{2.998924in}{0.577367in}}{%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.490894in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.490759in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.494444in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.500398in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.504609in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.510725in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.515159in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.528207in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.541617in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.546082in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.559436in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.572828in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.564022in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.559527in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.555093in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.541649in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.537164in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.528306in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.524161in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.515409in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.504725in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.500427in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.490894in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.490894in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.739210in}{0.524559in}}{\pgfqpoint{2.998924in}{1.218110in}}{%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.524773in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.559944in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.741626in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.810808in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.886809in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.218110in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.218110in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.181271in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.033354in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.997007in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.958829in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.923379in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.811559in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.596335in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.560273in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.524773in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.524773in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.739210in}{0.494600in}}{\pgfqpoint{2.998924in}{2.089906in}}{%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.494620in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.529432in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.557837in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.594025in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.637013in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.747791in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.815148in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.890117in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.386589in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.510766in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.645283in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.785155in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.932199in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.934697in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.786985in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.646675in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.387178in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.890640in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.688858in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.637067in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.594186in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.507987in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.494620in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.494620in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.739210in}{0.488020in}}{\pgfqpoint{2.998924in}{0.490070in}}{%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.488020in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.488049in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.488141in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.488225in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.488407in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.488696in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.488844in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.488964in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.489079in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.489191in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.489420in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.489511in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.489791in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.489853in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.490060in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.490066in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.490066in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.490070in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.489876in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.489817in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.489534in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.489202in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.489104in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.488981in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.488957in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.488711in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.488659in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.488490in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.488414in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.488235in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.488145in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.488052in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{0.739210in}{0.488028in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.524666in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.560108in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.777365in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.071769in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.179681in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.217479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739210in}{0.524666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858142in}{0.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977075in}{0.596248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096007in}{0.631324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214939in}{0.668564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333872in}{0.703662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452804in}{0.741999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571736in}{0.777365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690669in}{0.811183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809601in}{0.850107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928533in}{0.887008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047466in}{0.922612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166398in}{0.958608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285330in}{0.996618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404263in}{1.033056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523195in}{1.071769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642127in}{1.108020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761060in}{1.144552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879992in}{1.179681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998924in}{1.217479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.494610in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.529476in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.557918in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.747949in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.974211in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{1.164141in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{1.272182in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{1.645979in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{2.089362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739210in}{0.494610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858142in}{0.507949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977075in}{0.529476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096007in}{0.557918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214939in}{0.594106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333872in}{0.637040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452804in}{0.688804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571736in}{0.747949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690669in}{0.815260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809601in}{0.890378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928533in}{0.974211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047466in}{1.065848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166398in}{1.164141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285330in}{1.272182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404263in}{1.386884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523195in}{1.511821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642127in}{1.645979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761060in}{1.786070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879992in}{1.933448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998924in}{2.089362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.488143in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.488230in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.488411in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.488477in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.488900in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.488972in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.489092in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.489197in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.489346in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.489424in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.489620in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.489523in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.489864in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.490065in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.490058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739210in}{0.488024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858142in}{0.488050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977075in}{0.488143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096007in}{0.488230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214939in}{0.488411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333872in}{0.488477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452804in}{0.488651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571736in}{0.488703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690669in}{0.488900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809601in}{0.488972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928533in}{0.489092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047466in}{0.489197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166398in}{0.489346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285330in}{0.489424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404263in}{0.489620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523195in}{0.489523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642127in}{0.489804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761060in}{0.489864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879992in}{0.490065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998924in}{0.490058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{0.620278in}{2.170000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{3.111910in}{0.487778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739210in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{0.494496in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{0.504667in}}%
\pgfpathlineto{\pgfqpoint{1.214939in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.519643in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{0.524106in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.532721in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.537146in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.166398in}{0.546107in}}%
\pgfpathlineto{\pgfqpoint{2.285330in}{0.550589in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{2.523195in}{0.559482in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{0.568471in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{0.572845in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{0.577327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.487778in}}{\pgfqpoint{2.491632in}{1.682222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739210in}{0.490826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858142in}{0.494496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977075in}{0.500412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096007in}{0.504667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214939in}{0.510742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333872in}{0.515284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452804in}{0.519643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571736in}{0.524106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690669in}{0.528257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809601in}{0.532721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928533in}{0.537146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047466in}{0.541633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166398in}{0.546107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285330in}{0.550589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404263in}{0.555039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523195in}{0.559482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642127in}{0.563964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761060in}{0.568471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879992in}{0.572845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998924in}{0.577327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720278in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{0.831389in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{0.942500in}{2.029723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831389in}{2.029723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031389in,y=1.990834in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logsig}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720278in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{0.831389in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{0.942500in}{1.870279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831389in}{1.870279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031389in,y=1.831391in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720278in}{1.712170in}}%
\pgfpathlineto{\pgfqpoint{0.831389in}{1.712170in}}%
\pgfpathlineto{\pgfqpoint{0.942500in}{1.712170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831389in}{1.712170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031389in,y=1.673281in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720278in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{0.831389in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{0.942500in}{1.554061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831389in}{1.554061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031389in,y=1.515172in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fourier}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/latent_view/final/karel/paths_combined_TSNE_pre_enc_traces_unitstep_full.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.349373in}{1.567135in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.349373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.349373in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180138in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{0.180138in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{0.180138in}{0.348611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362283in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362283in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657206in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657206in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952128in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952128in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180138in}{0.530756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.518386in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180138in}{0.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138611in, y=0.813309in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180138in}{1.120601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119305in, y=1.108232in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754124in}{0.939974in}}%
\pgfpathlineto{\pgfqpoint{0.751972in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{0.748054in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{0.743102in}{0.935875in}}%
\pgfpathlineto{\pgfqpoint{0.738646in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{0.733378in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{0.728557in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{0.929544in}}%
\pgfpathlineto{\pgfqpoint{0.718154in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{0.712945in}{0.926916in}}%
\pgfpathlineto{\pgfqpoint{0.707650in}{0.925754in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{0.697115in}{0.923757in}}%
\pgfpathlineto{\pgfqpoint{0.692185in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{0.686799in}{0.922140in}}%
\pgfpathlineto{\pgfqpoint{0.682196in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{0.677610in}{0.920778in}}%
\pgfpathlineto{\pgfqpoint{0.675441in}{0.920443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754124in}{0.939974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751972in}{0.939163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748054in}{0.937712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743102in}{0.935875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738646in}{0.934303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733378in}{0.932563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728557in}{0.931067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723292in}{0.929544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718154in}{0.928177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712945in}{0.926916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707650in}{0.925754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702534in}{0.924710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697115in}{0.923757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692185in}{0.922944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686799in}{0.922140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682196in}{0.921453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677610in}{0.920778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675441in}{0.920443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663753in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{0.665487in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{0.668629in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{0.672322in}{1.179505in}}%
\pgfpathlineto{\pgfqpoint{0.675879in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{0.679741in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{0.683399in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{1.194402in}}%
\pgfpathlineto{\pgfqpoint{0.690875in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{0.694615in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{0.701695in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{0.705127in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{0.708368in}{1.219345in}}%
\pgfpathlineto{\pgfqpoint{0.711658in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{0.714560in}{1.227407in}}%
\pgfpathlineto{\pgfqpoint{0.717318in}{1.231044in}}%
\pgfpathlineto{\pgfqpoint{0.718648in}{1.232813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663753in}{1.171263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{1.172915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668629in}{1.175960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672322in}{1.179505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675879in}{1.182980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679741in}{1.186783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683399in}{1.190482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687212in}{1.194402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690875in}{1.198432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694615in}{1.202597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698244in}{1.206783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701695in}{1.210957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705127in}{1.215231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708368in}{1.219345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711658in}{1.223595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714560in}{1.227407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717318in}{1.231044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718648in}{1.232813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854408in}{1.057601in}}%
\pgfpathlineto{\pgfqpoint{0.854987in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{0.857561in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{0.859143in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{0.860528in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{0.863646in}{1.088952in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{0.866968in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{0.868745in}{1.104430in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{0.872266in}{1.114487in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{0.875668in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{0.877258in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{1.130544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854408in}{1.057601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854987in}{1.059634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856300in}{1.064183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857561in}{1.068534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859143in}{1.073925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860528in}{1.078623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862130in}{1.083995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863646in}{1.088952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865306in}{1.094216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866968in}{1.099295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868745in}{1.104430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870545in}{1.109626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872266in}{1.114487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874107in}{1.119673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875668in}{1.124087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877258in}{1.128524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877978in}{1.130544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359276in}{0.898064in}}%
\pgfpathlineto{\pgfqpoint{0.361062in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{0.364676in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{0.368396in}{0.904944in}}%
\pgfpathlineto{\pgfqpoint{0.372485in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{0.376372in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{0.380362in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{0.384271in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{0.388116in}{0.922604in}}%
\pgfpathlineto{\pgfqpoint{0.392028in}{0.926415in}}%
\pgfpathlineto{\pgfqpoint{0.395701in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{0.399541in}{0.934088in}}%
\pgfpathlineto{\pgfqpoint{0.403081in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{0.406795in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{0.410155in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{0.414869in}{0.950119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359276in}{0.898064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361062in}{0.899345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364676in}{0.902049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368396in}{0.904944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372485in}{0.908305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376372in}{0.911665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380362in}{0.915214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384271in}{0.918882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388116in}{0.922604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392028in}{0.926415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395701in}{0.930214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399541in}{0.934088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403081in}{0.937887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406795in}{0.941755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410155in}{0.945271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.948502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414869in}{0.950119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540830in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{1.162263in}}%
\pgfpathlineto{\pgfqpoint{0.539864in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{0.539192in}{1.152944in}}%
\pgfpathlineto{\pgfqpoint{0.538483in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{0.537687in}{1.142618in}}%
\pgfpathlineto{\pgfqpoint{0.536867in}{1.137389in}}%
\pgfpathlineto{\pgfqpoint{0.535962in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{0.535035in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{0.533944in}{1.121427in}}%
\pgfpathlineto{\pgfqpoint{0.532793in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{0.531548in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{0.530224in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{0.528790in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{0.527165in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{0.525603in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{0.523976in}{1.085438in}}%
\pgfpathlineto{\pgfqpoint{0.522459in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{0.521114in}{1.076596in}}%
\pgfpathlineto{\pgfqpoint{0.520415in}{1.074423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540830in}{1.164462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540505in}{1.162263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539864in}{1.157841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539192in}{1.152944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538483in}{1.147823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537687in}{1.142618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536867in}{1.137389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535962in}{1.131968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535035in}{1.126859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533944in}{1.121427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532793in}{1.116146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531548in}{1.110814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530224in}{1.105631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528790in}{1.100584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527165in}{1.095327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525603in}{1.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523976in}{1.085438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522459in}{1.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521114in}{1.076596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520415in}{1.074423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632112in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{0.632208in}{0.978517in}}%
\pgfpathlineto{\pgfqpoint{0.632335in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{0.632431in}{0.987992in}}%
\pgfpathlineto{\pgfqpoint{0.632475in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{0.632456in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{0.632351in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{0.632135in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{0.631829in}{1.014501in}}%
\pgfpathlineto{\pgfqpoint{0.631426in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{0.630970in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.630411in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{0.629863in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{1.046690in}}%
\pgfpathlineto{\pgfqpoint{0.627828in}{1.052064in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{1.056974in}}%
\pgfpathlineto{\pgfqpoint{0.626427in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{0.626052in}{1.063626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632112in}{0.976186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632208in}{0.978517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632335in}{0.982959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632431in}{0.987992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632475in}{0.992938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632456in}{0.998441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632351in}{1.003582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632135in}{1.009216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631829in}{1.014501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631426in}{1.020111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630970in}{1.025328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630411in}{1.030962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629863in}{1.036069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629218in}{1.041534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628562in}{1.046690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627828in}{1.052064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627105in}{1.056974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626427in}{1.061320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626052in}{1.063626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353229in}{0.796017in}}%
\pgfpathlineto{\pgfqpoint{0.352158in}{0.793882in}}%
\pgfpathlineto{\pgfqpoint{0.350189in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.348061in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.345620in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{0.342986in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{0.340305in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{0.337369in}{0.767683in}}%
\pgfpathlineto{\pgfqpoint{0.334407in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{0.331183in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{0.328088in}{0.754033in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{0.321618in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{0.318413in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{0.315255in}{0.737022in}}%
\pgfpathlineto{\pgfqpoint{0.312277in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{0.309773in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{0.308366in}{0.727971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353229in}{0.796017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352158in}{0.793882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350189in}{0.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348061in}{0.785832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345620in}{0.781347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342986in}{0.776815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340305in}{0.772356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337369in}{0.767683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334407in}{0.763091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331183in}{0.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328088in}{0.754033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324783in}{0.749553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321618in}{0.745348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318413in}{0.741102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315255in}{0.737022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312277in}{0.733171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309773in}{0.729878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308366in}{0.727971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930821in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{0.932322in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{0.942101in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{0.945909in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{0.949912in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{0.954340in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{0.967917in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{0.972779in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{0.977519in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{0.982226in}{0.966678in}}%
\pgfpathlineto{\pgfqpoint{0.986540in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{0.994541in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{0.996549in}{0.958570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930821in}{1.007003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932322in}{1.005195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935254in}{1.001732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938402in}{0.998328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942101in}{0.994592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945909in}{0.991074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949912in}{0.987806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954340in}{0.984490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958857in}{0.981319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963525in}{0.978208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967917in}{0.975367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972779in}{0.972325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977519in}{0.969455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982226in}{0.966678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986540in}{0.964184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990877in}{0.961745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994541in}{0.959706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996549in}{0.958570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807825in}{0.839740in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{0.813261in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{0.821574in}{0.830896in}}%
\pgfpathlineto{\pgfqpoint{0.825978in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{0.839992in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{0.844640in}{0.818139in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{0.854075in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{0.858544in}{0.811989in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{0.864578in}{0.809563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807825in}{0.839740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809764in}{0.838441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813261in}{0.836139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817273in}{0.833578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821574in}{0.830896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825978in}{0.828208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830519in}{0.825552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835136in}{0.822980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839992in}{0.820439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844640in}{0.818139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849488in}{0.815889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854075in}{0.813867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858544in}{0.811989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862386in}{0.810436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864578in}{0.809563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{0.447700in}{0.743435in}}%
\pgfpathlineto{\pgfqpoint{0.451681in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{0.455620in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{0.459664in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{0.463328in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{0.467153in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{0.470904in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{0.474614in}{0.719847in}}%
\pgfpathlineto{\pgfqpoint{0.477826in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{0.481306in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{0.484486in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{0.487673in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{0.490745in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{0.493767in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{0.496500in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{0.499252in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{0.501661in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.679851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445756in}{0.744690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447700in}{0.743435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451681in}{0.740891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455620in}{0.738212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459664in}{0.735136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463328in}{0.731949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467153in}{0.728196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470904in}{0.724126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474614in}{0.719847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477826in}{0.715810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481306in}{0.711387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484486in}{0.707027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487673in}{0.702550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490745in}{0.698242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493767in}{0.693681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496500in}{0.689572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499252in}{0.685425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501661in}{0.681774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502915in}{0.679851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546320in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.494650in}}%
\pgfpathlineto{\pgfqpoint{0.541805in}{0.497871in}}%
\pgfpathlineto{\pgfqpoint{0.538607in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{0.535164in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{0.531546in}{0.508672in}}%
\pgfpathlineto{\pgfqpoint{0.527731in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{0.523734in}{0.516251in}}%
\pgfpathlineto{\pgfqpoint{0.519821in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.523023in}}%
\pgfpathlineto{\pgfqpoint{0.511531in}{0.526240in}}%
\pgfpathlineto{\pgfqpoint{0.507329in}{0.529306in}}%
\pgfpathlineto{\pgfqpoint{0.503527in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{0.499931in}{0.534540in}}%
\pgfpathlineto{\pgfqpoint{0.498109in}{0.535833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546320in}{0.492960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544778in}{0.494650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541805in}{0.497871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538607in}{0.501278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535164in}{0.504921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531546in}{0.508672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527731in}{0.512526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523734in}{0.516251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519821in}{0.519659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515675in}{0.523023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511531in}{0.526240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507329in}{0.529306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503527in}{0.532040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499931in}{0.534540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498109in}{0.535833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905814in}{0.749486in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{0.912959in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.917712in}{0.747470in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{0.746320in}}%
\pgfpathlineto{\pgfqpoint{0.927428in}{0.744910in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{0.739344in}}%
\pgfpathlineto{\pgfqpoint{0.947517in}{0.737300in}}%
\pgfpathlineto{\pgfqpoint{0.952547in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{0.957565in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.962526in}{0.730895in}}%
\pgfpathlineto{\pgfqpoint{0.967306in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{0.985599in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{0.987752in}{0.719917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905814in}{0.749486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908188in}{0.749131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912959in}{0.748361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917712in}{0.747470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922566in}{0.746320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927428in}{0.744910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932403in}{0.743222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.741332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942537in}{0.739344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947517in}{0.737300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952547in}{0.735159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957565in}{0.733026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962526in}{0.730895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967306in}{0.728834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972472in}{0.726592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977254in}{0.724509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981717in}{0.722560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985599in}{0.720862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987752in}{0.719917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202856in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{0.203442in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{0.204587in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{0.205699in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{0.206813in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{0.207857in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{0.208853in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{0.209763in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{0.210580in}{0.877719in}}%
\pgfpathlineto{\pgfqpoint{0.211326in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{0.212014in}{0.888272in}}%
\pgfpathlineto{\pgfqpoint{0.212585in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{0.213113in}{0.898176in}}%
\pgfpathlineto{\pgfqpoint{0.213559in}{0.902274in}}%
\pgfpathlineto{\pgfqpoint{0.213760in}{0.904615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.202856in}{0.840748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203442in}{0.842847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204587in}{0.847340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.205699in}{0.852034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206813in}{0.857011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.207857in}{0.861942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.208853in}{0.867335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.209763in}{0.872466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210580in}{0.877719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211326in}{0.882935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212014in}{0.888272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212585in}{0.893330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213113in}{0.898176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213559in}{0.902274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213760in}{0.904615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802435in}{0.556439in}}%
\pgfpathlineto{\pgfqpoint{0.800766in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{0.551687in}}%
\pgfpathlineto{\pgfqpoint{0.793898in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{0.790998in}{0.543692in}}%
\pgfpathlineto{\pgfqpoint{0.788789in}{0.539484in}}%
\pgfpathlineto{\pgfqpoint{0.787146in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{0.786244in}{0.528914in}}%
\pgfpathlineto{\pgfqpoint{0.785934in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{0.518026in}}%
\pgfpathlineto{\pgfqpoint{0.786478in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{0.787139in}{0.507289in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{0.501942in}}%
\pgfpathlineto{\pgfqpoint{0.789056in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{0.491652in}}%
\pgfpathlineto{\pgfqpoint{0.791117in}{0.487401in}}%
\pgfpathlineto{\pgfqpoint{0.791631in}{0.485207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802435in}{0.556439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800766in}{0.554823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797517in}{0.551687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793898in}{0.547673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790998in}{0.543692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788789in}{0.539484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787146in}{0.534257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786244in}{0.528914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{0.523457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786037in}{0.518026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786478in}{0.512615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787139in}{0.507289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788029in}{0.501942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789056in}{0.496685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790147in}{0.491652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791117in}{0.487401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791631in}{0.485207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696806in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{0.698980in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{0.703410in}{0.832547in}}%
\pgfpathlineto{\pgfqpoint{0.708092in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{0.712381in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{0.716968in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{0.721263in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{0.732870in}{0.811721in}}%
\pgfpathlineto{\pgfqpoint{0.736623in}{0.807627in}}%
\pgfpathlineto{\pgfqpoint{0.739968in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{0.743371in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{0.749243in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{0.790784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696806in}{0.834523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698980in}{0.833897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703410in}{0.832547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708092in}{0.830767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712381in}{0.828770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716968in}{0.825954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721263in}{0.822748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725081in}{0.819490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728986in}{0.815761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732870in}{0.811721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736623in}{0.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739968in}{0.803770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743371in}{0.799757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746493in}{0.795974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749243in}{0.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750641in}{0.790784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589645in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{0.890371in}}%
\pgfpathlineto{\pgfqpoint{0.595084in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{0.602074in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{0.605440in}{0.876794in}}%
\pgfpathlineto{\pgfqpoint{0.608576in}{0.872409in}}%
\pgfpathlineto{\pgfqpoint{0.611233in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{0.613898in}{0.863632in}}%
\pgfpathlineto{\pgfqpoint{0.616599in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{0.619128in}{0.853885in}}%
\pgfpathlineto{\pgfqpoint{0.621431in}{0.849287in}}%
\pgfpathlineto{\pgfqpoint{0.623764in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{0.625837in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{0.627655in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{0.833942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589645in}{0.891802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591476in}{0.890371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595084in}{0.887431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598780in}{0.884171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602074in}{0.880852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605440in}{0.876794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608576in}{0.872409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611233in}{0.868214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613898in}{0.863632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616599in}{0.858720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619128in}{0.853885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621431in}{0.849287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623764in}{0.844457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625837in}{0.840026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627655in}{0.836062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628607in}{0.833942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569173in}{0.622281in}}%
\pgfpathlineto{\pgfqpoint{0.571307in}{0.621423in}}%
\pgfpathlineto{\pgfqpoint{0.575444in}{0.619765in}}%
\pgfpathlineto{\pgfqpoint{0.580062in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{0.584335in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.588940in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{0.593135in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{0.597472in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{0.601801in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{0.605934in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{0.609742in}{0.596697in}}%
\pgfpathlineto{\pgfqpoint{0.613521in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.620441in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{0.624931in}{0.580393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569173in}{0.622281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571307in}{0.621423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575444in}{0.619765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580062in}{0.617819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584335in}{0.615777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588940in}{0.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593135in}{0.610448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597472in}{0.607286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601801in}{0.603816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605934in}{0.600257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609742in}{0.596697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613521in}{0.592920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617154in}{0.589082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620441in}{0.585491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623421in}{0.582107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624931in}{0.580393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827864in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{0.825856in}{0.699225in}}%
\pgfpathlineto{\pgfqpoint{0.821476in}{0.700959in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.812366in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{0.807464in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{0.802532in}{0.707607in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{0.709154in}}%
\pgfpathlineto{\pgfqpoint{0.792375in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.787241in}{0.712058in}}%
\pgfpathlineto{\pgfqpoint{0.782183in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{0.772473in}{0.715766in}}%
\pgfpathlineto{\pgfqpoint{0.768214in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{0.765973in}{0.717259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827864in}{0.698414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825856in}{0.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821476in}{0.700959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817073in}{0.702646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812366in}{0.704349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807464in}{0.706021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802532in}{0.707607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797485in}{0.709154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792375in}{0.710635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787241in}{0.712058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782183in}{0.713391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777160in}{0.714647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772473in}{0.715766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768214in}{0.716756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765973in}{0.717259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676516in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{0.675849in}{0.749837in}}%
\pgfpathlineto{\pgfqpoint{0.674548in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{0.673077in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{0.671387in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{0.669632in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{0.667792in}{0.726518in}}%
\pgfpathlineto{\pgfqpoint{0.665801in}{0.721312in}}%
\pgfpathlineto{\pgfqpoint{0.663777in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{0.661719in}{0.711216in}}%
\pgfpathlineto{\pgfqpoint{0.659704in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.653312in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{0.651227in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{0.649397in}{0.683742in}}%
\pgfpathlineto{\pgfqpoint{0.648411in}{0.681670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676516in}{0.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675849in}{0.749837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674548in}{0.745681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673077in}{0.741181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671387in}{0.736268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669632in}{0.731421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667792in}{0.726518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665801in}{0.721312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663777in}{0.716313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661719in}{0.711216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659704in}{0.706402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657543in}{0.701420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655462in}{0.696765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653312in}{0.692075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651227in}{0.687605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649397in}{0.683742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648411in}{0.681670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938729in}{0.582480in}}%
\pgfpathlineto{\pgfqpoint{0.936885in}{0.583890in}}%
\pgfpathlineto{\pgfqpoint{0.933432in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{0.929578in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{0.921208in}{0.595534in}}%
\pgfpathlineto{\pgfqpoint{0.916930in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{0.912368in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{0.903312in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.611340in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{0.614395in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{0.622635in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{0.875959in}{0.626175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938729in}{0.582480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936885in}{0.583890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933432in}{0.586468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929578in}{0.589349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925335in}{0.592457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921208in}{0.595534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916930in}{0.598623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912368in}{0.601905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907788in}{0.605173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903312in}{0.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898924in}{0.611340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894369in}{0.614395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890060in}{0.617236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885705in}{0.620034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881614in}{0.622635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877919in}{0.624955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875959in}{0.626175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548571in}{0.988460in}}%
\pgfpathlineto{\pgfqpoint{0.547401in}{0.986471in}}%
\pgfpathlineto{\pgfqpoint{0.545194in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.539859in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{0.536942in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{0.533890in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{0.530723in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{0.527407in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{0.524028in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{0.520455in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{0.516888in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{0.513191in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{0.509759in}{0.937573in}}%
\pgfpathlineto{\pgfqpoint{0.506229in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{0.503093in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{0.501444in}{0.929544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548571in}{0.988460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547401in}{0.986471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545194in}{0.982794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542596in}{0.978686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539859in}{0.974569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536942in}{0.970220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533890in}{0.965851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530723in}{0.961515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527407in}{0.957182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524028in}{0.953000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520455in}{0.948896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516888in}{0.944973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513191in}{0.941045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509759in}{0.937573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506229in}{0.934102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503093in}{0.931116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501444in}{0.929544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553361in}{0.803910in}}%
\pgfpathlineto{\pgfqpoint{0.554592in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{0.556788in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{0.559262in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{0.561798in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.566520in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{0.568599in}{0.775259in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{0.764812in}}%
\pgfpathlineto{\pgfqpoint{0.573533in}{0.759635in}}%
\pgfpathlineto{\pgfqpoint{0.574651in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.575556in}{0.749268in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.576568in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{0.576783in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{0.576875in}{0.729419in}}%
\pgfpathlineto{\pgfqpoint{0.576904in}{0.727272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553361in}{0.803910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554592in}{0.801977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556788in}{0.798278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559262in}{0.794121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561798in}{0.789612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564296in}{0.784855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566520in}{0.780131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568599in}{0.775259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570499in}{0.770063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572148in}{0.764812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573533in}{0.759635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574651in}{0.754541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575556in}{0.749268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576158in}{0.744276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576568in}{0.739198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576783in}{0.734064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576875in}{0.729419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576904in}{0.727272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821041in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{0.822485in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{0.825166in}{0.954489in}}%
\pgfpathlineto{\pgfqpoint{0.828186in}{0.950590in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{0.834415in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{0.837761in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{0.841265in}{0.934064in}}%
\pgfpathlineto{\pgfqpoint{0.844732in}{0.929903in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.925918in}}%
\pgfpathlineto{\pgfqpoint{0.852035in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{0.863348in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{0.867015in}{0.907859in}}%
\pgfpathlineto{\pgfqpoint{0.870232in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{0.871950in}{0.903667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821041in}{0.959542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822485in}{0.957794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825166in}{0.954489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828186in}{0.950590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831194in}{0.946666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834415in}{0.942502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837761in}{0.938268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841265in}{0.934064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844732in}{0.929903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848247in}{0.925918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852035in}{0.921886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855639in}{0.918180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859556in}{0.914436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863348in}{0.911055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867015in}{0.907859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870232in}{0.905117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871950in}{0.903667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068014in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{1.065691in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{1.046385in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{1.041212in}{0.845485in}}%
\pgfpathlineto{\pgfqpoint{1.035827in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{1.030286in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{1.024832in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{1.019526in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{1.014038in}{0.850713in}}%
\pgfpathlineto{\pgfqpoint{1.008938in}{0.851722in}}%
\pgfpathlineto{\pgfqpoint{1.003865in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{0.998756in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{0.993764in}{0.854775in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{0.855645in}}%
\pgfpathlineto{\pgfqpoint{0.987210in}{0.856107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068014in}{0.840654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065691in}{0.841050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061407in}{0.841784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056791in}{0.842592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051677in}{0.843507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046385in}{0.844503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041212in}{0.845485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035827in}{0.846514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030286in}{0.847567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024832in}{0.848625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019526in}{0.849641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014038in}{0.850713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008938in}{0.851722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003865in}{0.852737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998756in}{0.853767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993764in}{0.854775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989479in}{0.855645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987210in}{0.856107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479229in}{0.862429in}}%
\pgfpathlineto{\pgfqpoint{0.480025in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{0.481653in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{0.482933in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{0.483476in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{0.482856in}{0.839122in}}%
\pgfpathlineto{\pgfqpoint{0.481083in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{0.472918in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{0.467028in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.462165in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{0.456923in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{0.449808in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.448428in}{0.839396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479229in}{0.862429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480025in}{0.860169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481653in}{0.855463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482933in}{0.850192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483476in}{0.844784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482856in}{0.839122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481083in}{0.834591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477300in}{0.829953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472918in}{0.827483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467028in}{0.826559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462165in}{0.827447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456923in}{0.830130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453111in}{0.833316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449808in}{0.837310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448428in}{0.839396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392780in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{0.395000in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{0.399484in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{0.404489in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{0.408997in}{0.634000in}}%
\pgfpathlineto{\pgfqpoint{0.413771in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{0.417308in}{0.627651in}}%
\pgfpathlineto{\pgfqpoint{0.420619in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{0.422604in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{0.423443in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{0.421453in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{0.419086in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{0.416131in}{0.594313in}}%
\pgfpathlineto{\pgfqpoint{0.414665in}{0.592625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392780in}{0.640617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395000in}{0.639911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399484in}{0.638343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404489in}{0.636284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408997in}{0.634000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413771in}{0.630894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417308in}{0.627651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420619in}{0.623031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422604in}{0.618198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423443in}{0.612655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423047in}{0.607617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421453in}{0.602534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419086in}{0.598184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416131in}{0.594313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414665in}{0.592625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751523in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{0.749666in}{0.624626in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.740857in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{0.736123in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{0.730757in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{0.725840in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{0.720279in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{0.715731in}{0.630272in}}%
\pgfpathlineto{\pgfqpoint{0.711496in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{0.709203in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{0.707680in}{0.611540in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{0.708879in}{0.604080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751523in}{0.623259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749666in}{0.624626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{0.627205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740857in}{0.629844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736123in}{0.631805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730757in}{0.633232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725840in}{0.633599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720279in}{0.632583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715731in}{0.630272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711496in}{0.626112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709203in}{0.621932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707805in}{0.616529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707680in}{0.611540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.606396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708879in}{0.604080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732964in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{0.731656in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{0.729089in}{1.078820in}}%
\pgfpathlineto{\pgfqpoint{0.726437in}{1.074087in}}%
\pgfpathlineto{\pgfqpoint{0.724296in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{0.722551in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{0.721885in}{1.059241in}}%
\pgfpathlineto{\pgfqpoint{0.722388in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{0.724181in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{0.727581in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{0.731633in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{0.736546in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{0.741376in}{1.038272in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{0.748767in}{1.038417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732964in}{1.084830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731656in}{1.082881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729089in}{1.078820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726437in}{1.074087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724296in}{1.069468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722551in}{1.064044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721885in}{1.059241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722388in}{1.053587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724181in}{1.048815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727581in}{1.044199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731633in}{1.041092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736546in}{1.039088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741376in}{1.038272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746533in}{1.038252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748767in}{1.038417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652856in}{0.452932in}}%
\pgfpathlineto{\pgfqpoint{0.655108in}{0.451932in}}%
\pgfpathlineto{\pgfqpoint{0.659997in}{0.449961in}}%
\pgfpathlineto{\pgfqpoint{0.665051in}{0.447789in}}%
\pgfpathlineto{\pgfqpoint{0.669546in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{0.677806in}{0.438245in}}%
\pgfpathlineto{\pgfqpoint{0.680058in}{0.432863in}}%
\pgfpathlineto{\pgfqpoint{0.680334in}{0.427567in}}%
\pgfpathlineto{\pgfqpoint{0.678537in}{0.421887in}}%
\pgfpathlineto{\pgfqpoint{0.675570in}{0.417942in}}%
\pgfpathlineto{\pgfqpoint{0.670646in}{0.414233in}}%
\pgfpathlineto{\pgfqpoint{0.665885in}{0.411912in}}%
\pgfpathlineto{\pgfqpoint{0.660573in}{0.409863in}}%
\pgfpathlineto{\pgfqpoint{0.654940in}{0.408083in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{0.406350in}}%
\pgfpathlineto{\pgfqpoint{0.643624in}{0.404487in}}%
\pgfpathlineto{\pgfqpoint{0.638392in}{0.402697in}}%
\pgfpathlineto{\pgfqpoint{0.633971in}{0.401259in}}%
\pgfpathlineto{\pgfqpoint{0.631740in}{0.400531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652856in}{0.452932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655108in}{0.451932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659997in}{0.449961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665051in}{0.447789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669546in}{0.445569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674674in}{0.441936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677806in}{0.438245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680058in}{0.432863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680334in}{0.427567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678537in}{0.421887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675570in}{0.417942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670646in}{0.414233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665885in}{0.411912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660573in}{0.409863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654940in}{0.408083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649326in}{0.406350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643624in}{0.404487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638392in}{0.402697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633971in}{0.401259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631740in}{0.400531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405516in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{0.406831in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{0.409643in}{1.076882in}}%
\pgfpathlineto{\pgfqpoint{0.412699in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{0.415028in}{1.067450in}}%
\pgfpathlineto{\pgfqpoint{0.416864in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{0.417211in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{0.415888in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{0.413072in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{0.408695in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{0.403734in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{0.397889in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{0.392825in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.387873in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{0.383480in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{0.379600in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{0.377899in}{1.052720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180138in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405516in}{1.083110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406831in}{1.081164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409643in}{1.076882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412699in}{1.071940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415028in}{1.067450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416864in}{1.061848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417211in}{1.056916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415888in}{1.051106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413072in}{1.046397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408695in}{1.042623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403734in}{1.040670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397889in}{1.040257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392825in}{1.041428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387873in}{1.043884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383480in}{1.047171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379600in}{1.050900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377899in}{1.052720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180138in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{0.180138in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134273in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180138in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{0.348611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180138in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657206in,y=1.386079in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logsig}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551838in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{0.348611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694563in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694563in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028906in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028906in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363248in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363248in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551838in}{0.491336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471700in, y=0.478966in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551838in}{0.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510311in, y=0.813309in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551838in}{1.160021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491005in, y=1.147651in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831922in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.033572in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{1.854689in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.868693in}{0.950906in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{1.912029in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{1.987955in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{2.010851in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{2.030135in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{2.037311in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{2.059878in}{0.638703in}}%
\pgfpathlineto{\pgfqpoint{2.092111in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{0.599968in}}%
\pgfpathlineto{\pgfqpoint{2.149690in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{2.164403in}{0.596692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831922in}{1.051367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838896in}{1.033572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859271in}{1.013531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854689in}{0.978240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868693in}{0.950906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867892in}{0.922491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893111in}{0.904145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912029in}{0.876750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926127in}{0.856921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987955in}{0.744723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010851in}{0.728036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030135in}{0.681868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037311in}{0.662022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059878in}{0.638703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092111in}{0.607507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116299in}{0.599968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149690in}{0.595966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164403in}{0.596692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881867in}{1.055218in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{1.893322in}{1.046242in}}%
\pgfpathlineto{\pgfqpoint{1.902079in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{1.905957in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{1.945454in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{1.954784in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.961222in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{1.965486in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{2.114029in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{2.122931in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{2.127530in}{0.663835in}}%
\pgfpathlineto{\pgfqpoint{2.133823in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{2.139079in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{2.146326in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{0.632913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881867in}{1.055218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886616in}{1.051727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893322in}{1.046242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902079in}{1.036512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905957in}{1.031933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945454in}{0.949336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949421in}{0.943318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954784in}{0.935536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961222in}{0.927719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965486in}{0.922481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114029in}{0.686701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117438in}{0.680681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122931in}{0.672021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127530in}{0.663835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133823in}{0.654157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139079in}{0.646560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146326in}{0.637466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149961in}{0.632913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653221in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{1.678681in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{1.706616in}{1.004526in}}%
\pgfpathlineto{\pgfqpoint{1.729096in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{1.748206in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{1.752937in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{1.828280in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{1.851916in}{0.765663in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{0.727481in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{0.688366in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{1.964407in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{2.021451in}{0.491412in}}%
\pgfpathlineto{\pgfqpoint{2.104751in}{0.516022in}}%
\pgfpathlineto{\pgfqpoint{2.125362in}{0.481407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653221in}{1.047460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678681in}{1.035201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706616in}{1.004526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729096in}{0.978980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748206in}{0.930815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752937in}{0.894086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753280in}{0.848886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828280in}{0.804730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851916in}{0.765663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929451in}{0.727481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918855in}{0.688366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955957in}{0.651727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964407in}{0.593629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012855in}{0.548989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021451in}{0.491412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104751in}{0.516022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125362in}{0.481407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612947in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{1.601572in}{0.944745in}}%
\pgfpathlineto{\pgfqpoint{1.590663in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{1.621378in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{1.664350in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{1.736596in}{0.812582in}}%
\pgfpathlineto{\pgfqpoint{1.796283in}{0.788931in}}%
\pgfpathlineto{\pgfqpoint{1.805278in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{1.819861in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{1.896963in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{1.911303in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{1.950180in}{0.504470in}}%
\pgfpathlineto{\pgfqpoint{1.998564in}{0.478259in}}%
\pgfpathlineto{\pgfqpoint{2.093185in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{2.112072in}{0.471222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612947in}{1.026174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613229in}{0.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601572in}{0.944745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590663in}{0.900687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621378in}{0.863678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664350in}{0.870936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736596in}{0.812582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796283in}{0.788931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805278in}{0.741023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819861in}{0.678031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848730in}{0.634061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896963in}{0.608822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{0.566187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950180in}{0.504470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998564in}{0.478259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093185in}{0.483294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112072in}{0.471222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945666in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{1.950281in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{1.967550in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{1.979911in}{1.053607in}}%
\pgfpathlineto{\pgfqpoint{1.990510in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{2.015000in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.877618in}}%
\pgfpathlineto{\pgfqpoint{2.014002in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{2.012145in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.009968in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{2.036050in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{2.068328in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{2.112684in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{2.157714in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{2.180044in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{0.547671in}}%
\pgfpathlineto{\pgfqpoint{2.203602in}{0.548568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945666in}{1.180131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950281in}{1.154882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955725in}{1.120037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967550in}{1.084308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979911in}{1.053607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990510in}{1.018070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015000in}{0.998024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.877618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014002in}{0.840537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012145in}{0.792079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040423in}{0.773702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988285in}{0.660445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009968in}{0.608793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036050in}{0.568695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068328in}{0.576455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112684in}{0.528342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157714in}{0.537538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180044in}{0.551051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196978in}{0.547671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203602in}{0.548568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107640in}{1.269219in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.128865in}{1.253502in}}%
\pgfpathlineto{\pgfqpoint{2.139145in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.231914in}}%
\pgfpathlineto{\pgfqpoint{2.164601in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{2.179858in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{2.192879in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{2.203043in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{2.407317in}{0.765298in}}%
\pgfpathlineto{\pgfqpoint{2.408143in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{2.406529in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{2.405155in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{2.401121in}{0.701027in}}%
\pgfpathlineto{\pgfqpoint{2.395592in}{0.683633in}}%
\pgfpathlineto{\pgfqpoint{2.390926in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{2.387250in}{0.664019in}}%
\pgfpathlineto{\pgfqpoint{2.383903in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{0.651820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107640in}{1.269219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115981in}{1.262871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128865in}{1.253502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139145in}{1.244393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153187in}{1.231914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164601in}{1.221206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179858in}{1.209806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192879in}{1.198456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203043in}{1.190268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407317in}{0.765298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408143in}{0.750654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406529in}{0.732612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405155in}{0.717112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401121in}{0.701027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395592in}{0.683633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390926in}{0.673355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387250in}{0.664019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383903in}{0.656157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382065in}{0.651820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252625in}{1.048261in}}%
\pgfpathlineto{\pgfqpoint{2.233029in}{1.040869in}}%
\pgfpathlineto{\pgfqpoint{2.220624in}{1.035332in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{2.186217in}{1.010052in}}%
\pgfpathlineto{\pgfqpoint{2.170082in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{2.158138in}{0.974468in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{0.863530in}}%
\pgfpathlineto{\pgfqpoint{2.159957in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{2.192942in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{2.207329in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{2.221115in}{0.756570in}}%
\pgfpathlineto{\pgfqpoint{2.264711in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{2.297302in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{2.305663in}{0.637598in}}%
\pgfpathlineto{\pgfqpoint{2.306734in}{0.630284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252625in}{1.048261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233029in}{1.040869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220624in}{1.035332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197758in}{1.021948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186217in}{1.010052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170082in}{0.993207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158138in}{0.974468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156287in}{0.954313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169650in}{0.863530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159957in}{0.860170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145777in}{0.813745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192942in}{0.768847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207329in}{0.762594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221115in}{0.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264711in}{0.713801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297302in}{0.649691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305663in}{0.637598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306734in}{0.630284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975788in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{1.203580in}}%
\pgfpathlineto{\pgfqpoint{2.041576in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{2.064266in}{1.120480in}}%
\pgfpathlineto{\pgfqpoint{2.092375in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{2.098937in}{1.051171in}}%
\pgfpathlineto{\pgfqpoint{2.089047in}{0.994560in}}%
\pgfpathlineto{\pgfqpoint{2.074013in}{0.929333in}}%
\pgfpathlineto{\pgfqpoint{2.102695in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{2.126494in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{2.175524in}{0.770907in}}%
\pgfpathlineto{\pgfqpoint{2.201602in}{0.729557in}}%
\pgfpathlineto{\pgfqpoint{2.235136in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{2.263050in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{2.284226in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{2.300136in}{0.624687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975788in}{1.227694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007027in}{1.203580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041576in}{1.164508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064266in}{1.120480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092375in}{1.090343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098937in}{1.051171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089047in}{0.994560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074013in}{0.929333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102695in}{0.898215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130386in}{0.859035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126494in}{0.804072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175524in}{0.770907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201602in}{0.729557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235136in}{0.746700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263050in}{0.694872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284226in}{0.648824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294677in}{0.628331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300136in}{0.624687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654311in}{1.051413in}}%
\pgfpathlineto{\pgfqpoint{1.678372in}{1.039238in}}%
\pgfpathlineto{\pgfqpoint{1.707533in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{1.731587in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{1.750606in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{1.754846in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{1.759480in}{0.852354in}}%
\pgfpathlineto{\pgfqpoint{1.823832in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.854780in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{1.929066in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{1.952326in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{1.965950in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{2.011466in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{0.495808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654311in}{1.051413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678372in}{1.039238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707533in}{1.012133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731587in}{0.974461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750606in}{0.931560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754846in}{0.892243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759480in}{0.852354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823832in}{0.805140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854780in}{0.763764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929066in}{0.729288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921631in}{0.693201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952326in}{0.650433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965950in}{0.591615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011466in}{0.547567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020491in}{0.495808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951372in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.155196in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.126400in}}%
\pgfpathlineto{\pgfqpoint{1.973698in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{1.981987in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{1.997420in}{1.017276in}}%
\pgfpathlineto{\pgfqpoint{2.011284in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{2.017016in}{0.872724in}}%
\pgfpathlineto{\pgfqpoint{2.017116in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{2.034737in}{0.777314in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{0.657261in}}%
\pgfpathlineto{\pgfqpoint{2.013547in}{0.606229in}}%
\pgfpathlineto{\pgfqpoint{2.046509in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{2.060452in}{0.570378in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{0.531690in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{0.533172in}}%
\pgfpathlineto{\pgfqpoint{2.179269in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{2.187255in}{0.536263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951372in}{1.180494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959085in}{1.155196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965657in}{1.126400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973698in}{1.085500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981987in}{1.055825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997420in}{1.017276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011284in}{1.001533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017016in}{0.872724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017116in}{0.842044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021022in}{0.792628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034737in}{0.777314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984731in}{0.657261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013547in}{0.606229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046509in}{0.570676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060452in}{0.570378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118400in}{0.531690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160150in}{0.533172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179269in}{0.537748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187255in}{0.536263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602777in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{1.608488in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.643482in}{0.609094in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{1.661001in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{1.668652in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{1.677271in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{1.693098in}{0.565497in}}%
\pgfpathlineto{\pgfqpoint{1.699991in}{0.557973in}}%
\pgfpathlineto{\pgfqpoint{1.706550in}{0.550291in}}%
\pgfpathlineto{\pgfqpoint{1.710256in}{0.546931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602777in}{0.646682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608488in}{0.642799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616493in}{0.634365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624865in}{0.625484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633957in}{0.616557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643482in}{0.609094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652706in}{0.601936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661001in}{0.594278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668652in}{0.587202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677271in}{0.578910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685287in}{0.572213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693098in}{0.565497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699991in}{0.557973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706550in}{0.550291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710256in}{0.546931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948886in}{1.184616in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{1.960200in}{1.123626in}}%
\pgfpathlineto{\pgfqpoint{1.970764in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.982160in}{1.048194in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{1.021927in}}%
\pgfpathlineto{\pgfqpoint{2.019131in}{0.998189in}}%
\pgfpathlineto{\pgfqpoint{2.020250in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{2.009878in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{2.045977in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{1.996502in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{2.002270in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{2.035023in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{2.073082in}{0.584344in}}%
\pgfpathlineto{\pgfqpoint{2.119581in}{0.590068in}}%
\pgfpathlineto{\pgfqpoint{2.142801in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{0.556566in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{0.558542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948886in}{1.184616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953281in}{1.155913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960200in}{1.123626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970764in}{1.089206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982160in}{1.048194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995405in}{1.021927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019131in}{0.998189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020250in}{0.881861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009878in}{0.837969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013658in}{0.794401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045977in}{0.773563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996502in}{0.663987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002270in}{0.611421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035023in}{0.571379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073082in}{0.584344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119581in}{0.590068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142801in}{0.584319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180989in}{0.556566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189970in}{0.558542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104862in}{1.265302in}}%
\pgfpathlineto{\pgfqpoint{2.112331in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{2.125959in}{1.248438in}}%
\pgfpathlineto{\pgfqpoint{2.136783in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{2.149103in}{1.229963in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{2.199956in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{2.405008in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{2.404757in}{0.752014in}}%
\pgfpathlineto{\pgfqpoint{2.404764in}{0.736797in}}%
\pgfpathlineto{\pgfqpoint{2.403281in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{2.398057in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{2.394092in}{0.686726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104862in}{1.265302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112331in}{1.259400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125959in}{1.248438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136783in}{1.240011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149103in}{1.229963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162845in}{1.218450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177578in}{1.207079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189946in}{1.195178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199956in}{1.187156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405008in}{0.767489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404757in}{0.752014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404764in}{0.736797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403281in}{0.720879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398057in}{0.701310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394092in}{0.686726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658860in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{1.683231in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{1.008352in}}%
\pgfpathlineto{\pgfqpoint{1.734727in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{1.756784in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{1.758577in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{1.755710in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{1.829060in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{1.924083in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{1.961821in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{1.970152in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{2.018184in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{2.023789in}{0.499449in}}%
\pgfpathlineto{\pgfqpoint{2.106391in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{2.127918in}{0.484308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658860in}{1.049467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683231in}{1.036642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708201in}{1.008352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734727in}{0.975374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756784in}{0.934334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758577in}{0.897039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755710in}{0.852743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829060in}{0.809192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856996in}{0.768488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936320in}{0.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924083in}{0.691286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961821in}{0.654299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970152in}{0.596778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018184in}{0.553956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023789in}{0.499449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106391in}{0.523392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127918in}{0.484308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974436in}{1.222254in}}%
\pgfpathlineto{\pgfqpoint{2.012771in}{1.206603in}}%
\pgfpathlineto{\pgfqpoint{2.039027in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{2.056101in}{1.121659in}}%
\pgfpathlineto{\pgfqpoint{2.082368in}{1.090702in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{2.073596in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{2.099897in}{0.887684in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{2.137817in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.178651in}{0.765937in}}%
\pgfpathlineto{\pgfqpoint{2.191426in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{2.231419in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{2.265820in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{2.285645in}{0.656594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974436in}{1.222254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012771in}{1.206603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039027in}{1.157619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056101in}{1.121659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082368in}{1.090702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098332in}{1.048205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098564in}{0.990898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073596in}{0.924238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099897in}{0.887684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132087in}{0.861754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137817in}{0.809107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178651in}{0.765937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191426in}{0.735217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231419in}{0.746272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265820in}{0.706563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285645in}{0.656594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970658in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{2.010998in}{1.201598in}}%
\pgfpathlineto{\pgfqpoint{2.037665in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{1.122027in}}%
\pgfpathlineto{\pgfqpoint{2.088571in}{1.088517in}}%
\pgfpathlineto{\pgfqpoint{2.105868in}{1.050304in}}%
\pgfpathlineto{\pgfqpoint{2.093869in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{0.930990in}}%
\pgfpathlineto{\pgfqpoint{2.100121in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{2.124723in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{2.171609in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{2.196214in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{2.239554in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{2.263420in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{0.652421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970658in}{1.223234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010998in}{1.201598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037665in}{1.154892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059549in}{1.122027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088571in}{1.088517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105868in}{1.050304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093869in}{0.994751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069599in}{0.930990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100121in}{0.894357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124723in}{0.857444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130440in}{0.807254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171609in}{0.768612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196214in}{0.730662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239554in}{0.743935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263420in}{0.699767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.652421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976012in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{2.036205in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{2.055080in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{2.082143in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{2.104608in}{1.043705in}}%
\pgfpathlineto{\pgfqpoint{2.092878in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.094394in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{2.123274in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{2.134928in}{0.802253in}}%
\pgfpathlineto{\pgfqpoint{2.170305in}{0.762234in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{2.236033in}{0.737803in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{0.700496in}}%
\pgfpathlineto{\pgfqpoint{2.278168in}{0.658649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976012in}{1.215977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005377in}{1.210715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036205in}{1.165142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055080in}{1.114596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082143in}{1.084836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104608in}{1.043705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092878in}{0.987665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065393in}{0.925432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094394in}{0.889682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123274in}{0.864032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134928in}{0.802253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170305in}{0.762234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188988in}{0.729878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236033in}{0.737803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270232in}{0.700496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278168in}{0.658649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618306in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{1.601078in}{0.951988in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{1.623732in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.874326in}}%
\pgfpathlineto{\pgfqpoint{1.733596in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{1.803274in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{1.809854in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.815789in}{0.684028in}}%
\pgfpathlineto{\pgfqpoint{1.850200in}{0.638080in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{1.915473in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{2.002142in}{0.479967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618306in}{1.029109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619245in}{0.990002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601078in}{0.951988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595855in}{0.900520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623732in}{0.858409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669944in}{0.874326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733596in}{0.815831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803274in}{0.787760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809854in}{0.745067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815789in}{0.684028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850200in}{0.638080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901702in}{0.613501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915473in}{0.562910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946835in}{0.498903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002142in}{0.479967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284261in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{2.297858in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{2.311190in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{2.351368in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{2.364340in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{2.394167in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{0.998167in}}%
\pgfpathlineto{\pgfqpoint{2.421734in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{2.434562in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.438476in}{0.957418in}}%
\pgfpathlineto{\pgfqpoint{2.446505in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{2.455537in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{2.465313in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{2.471427in}{0.918371in}}%
\pgfpathlineto{\pgfqpoint{2.475987in}{0.909306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284261in}{1.070149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297858in}{1.064764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311190in}{1.060407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331772in}{1.046665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351368in}{1.044676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364340in}{1.035887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384001in}{1.022425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394167in}{1.007613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413953in}{0.998167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421734in}{0.989007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434562in}{0.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438476in}{0.957418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446505in}{0.949222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455537in}{0.937025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465313in}{0.929931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471427in}{0.918371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475987in}{0.909306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285117in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{2.297139in}{1.067675in}}%
\pgfpathlineto{\pgfqpoint{2.315019in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{2.354311in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{2.368528in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{1.023723in}}%
\pgfpathlineto{\pgfqpoint{2.397837in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{2.418245in}{1.004052in}}%
\pgfpathlineto{\pgfqpoint{2.426052in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{2.440437in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{2.452345in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{2.460238in}{0.957520in}}%
\pgfpathlineto{\pgfqpoint{2.468049in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{2.475556in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{2.480903in}{0.923002in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{0.913526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285117in}{1.074015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297139in}{1.067675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315019in}{1.060942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333453in}{1.051712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354311in}{1.048147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368528in}{1.037279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388336in}{1.023723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397837in}{1.015507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418245in}{1.004052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426052in}{0.995490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440437in}{0.977417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452345in}{0.965519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460238in}{0.957520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468049in}{0.946784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475556in}{0.935358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480903in}{0.923002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483255in}{0.913526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275917in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{2.283922in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{2.291710in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{2.330291in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{2.354028in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{2.362415in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{2.388912in}{0.999622in}}%
\pgfpathlineto{\pgfqpoint{2.396849in}{0.985967in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{0.974522in}}%
\pgfpathlineto{\pgfqpoint{2.413540in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.429211in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{0.924719in}}%
\pgfpathlineto{\pgfqpoint{2.449096in}{0.916528in}}%
\pgfpathlineto{\pgfqpoint{2.457624in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{2.466326in}{0.904567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275917in}{1.052233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283922in}{1.048030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291710in}{1.042830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330291in}{1.036491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342681in}{1.026492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354028in}{1.020560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362415in}{1.013053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388912in}{0.999622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396849in}{0.985967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407015in}{0.974522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413540in}{0.965887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429211in}{0.950857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433270in}{0.940366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443991in}{0.924719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449096in}{0.916528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457624in}{0.908674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466326in}{0.904567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644438in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{0.931101in}}%
\pgfpathlineto{\pgfqpoint{1.648241in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{1.653486in}{0.908505in}}%
\pgfpathlineto{\pgfqpoint{1.657299in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.739546in}{0.795861in}}%
\pgfpathlineto{\pgfqpoint{1.746913in}{0.779468in}}%
\pgfpathlineto{\pgfqpoint{1.749286in}{0.773999in}}%
\pgfpathlineto{\pgfqpoint{1.803528in}{0.683483in}}%
\pgfpathlineto{\pgfqpoint{1.849278in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{1.855563in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{1.857722in}{0.595622in}}%
\pgfpathlineto{\pgfqpoint{1.953372in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.472913in}}%
\pgfpathlineto{\pgfqpoint{2.108812in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{2.111533in}{0.458492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644438in}{0.946603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643821in}{0.941029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643492in}{0.931101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648241in}{0.919810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653486in}{0.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657299in}{0.900751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739546in}{0.795861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746913in}{0.779468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749286in}{0.773999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803528in}{0.683483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849278in}{0.617916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855563in}{0.601734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857722in}{0.595622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953372in}{0.489290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984722in}{0.475433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092576in}{0.472913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108812in}{0.464769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111533in}{0.458492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276329in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.278676in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{2.282342in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{2.286749in}{0.941524in}}%
\pgfpathlineto{\pgfqpoint{2.291589in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.927112in}}%
\pgfpathlineto{\pgfqpoint{2.301155in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{2.306100in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{2.311743in}{0.905516in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{0.898925in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.892641in}}%
\pgfpathlineto{\pgfqpoint{2.328772in}{0.886461in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{2.341392in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{2.347837in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{2.353829in}{0.864524in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{0.861779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276329in}{0.959818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278676in}{0.955498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282342in}{0.949004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286749in}{0.941524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291589in}{0.933747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295922in}{0.927112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301155in}{0.919586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306100in}{0.912798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311743in}{0.905516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.898925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322905in}{0.892641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328772in}{0.886461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335024in}{0.880353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341392in}{0.874573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347837in}{0.869218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353829in}{0.864524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357560in}{0.861779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830246in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{1.835825in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.859948in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{1.851381in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.952376in}}%
\pgfpathlineto{\pgfqpoint{1.862593in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{1.889527in}{0.905557in}}%
\pgfpathlineto{\pgfqpoint{1.908453in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{0.853812in}}%
\pgfpathlineto{\pgfqpoint{1.984171in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{0.681015in}}%
\pgfpathlineto{\pgfqpoint{2.040073in}{0.668048in}}%
\pgfpathlineto{\pgfqpoint{2.060228in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{2.088326in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{2.118320in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{2.165922in}{0.594177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830246in}{1.045733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835825in}{1.028991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859948in}{1.009088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851381in}{0.979135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862510in}{0.952376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862593in}{0.921683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889527in}{0.905557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908453in}{0.876568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921517in}{0.853812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984171in}{0.742080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009344in}{0.725578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033007in}{0.681015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040073in}{0.668048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060228in}{0.633449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088326in}{0.606168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118320in}{0.596027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146171in}{0.590832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165922in}{0.594177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249433in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{2.237049in}{1.042281in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{2.199670in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.007639in}}%
\pgfpathlineto{\pgfqpoint{2.172810in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{2.162455in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{0.956457in}}%
\pgfpathlineto{\pgfqpoint{2.177039in}{0.862469in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.195413in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{2.209828in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{2.217198in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{0.821704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249433in}{1.047262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237049in}{1.042281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209808in}{1.032739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199670in}{1.024582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182512in}{1.007639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172810in}{0.994239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162455in}{0.974165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158944in}{0.956457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177039in}{0.862469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186384in}{0.854715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195413in}{0.844352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201427in}{0.838418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209828in}{0.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217198in}{0.825210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222027in}{0.821704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597794in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{1.601422in}{0.634093in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{0.626193in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{0.618567in}}%
\pgfpathlineto{\pgfqpoint{1.626863in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{1.634194in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.590508in}}%
\pgfpathlineto{\pgfqpoint{1.649051in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{1.657320in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{1.664828in}{0.566728in}}%
\pgfpathlineto{\pgfqpoint{1.671975in}{0.559024in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{1.686192in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.692776in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{1.696065in}{0.533250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597794in}{0.640767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601422in}{0.634093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609120in}{0.626193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616413in}{0.618567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626863in}{0.609569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634194in}{0.600404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641821in}{0.590508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649051in}{0.583530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657320in}{0.575256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664828in}{0.566728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671975in}{0.559024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678513in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686192in}{0.544209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692776in}{0.537179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696065in}{0.533250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609499in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.608348in}{0.987421in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{1.584364in}{0.898308in}}%
\pgfpathlineto{\pgfqpoint{1.622000in}{0.867255in}}%
\pgfpathlineto{\pgfqpoint{1.662262in}{0.875308in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{0.806013in}}%
\pgfpathlineto{\pgfqpoint{1.792974in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{1.817579in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{0.626120in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{1.907294in}{0.567845in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{1.989207in}{0.474623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609499in}{1.022473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608348in}{0.987421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606279in}{0.943292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584364in}{0.898308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622000in}{0.867255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662262in}{0.875308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737500in}{0.806013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792974in}{0.786577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800764in}{0.740113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817579in}{0.673945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845812in}{0.626120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894540in}{0.601826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907294in}{0.567845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956350in}{0.500228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989207in}{0.474623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818737in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{1.831849in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.843761in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{1.879342in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{1.883553in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{1.968721in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{1.972003in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{1.975448in}{0.701052in}}%
\pgfpathlineto{\pgfqpoint{1.990850in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{2.060490in}{0.624746in}}%
\pgfpathlineto{\pgfqpoint{2.064046in}{0.616738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818737in}{1.018426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823411in}{1.013327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827070in}{0.997816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831849in}{0.988311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843761in}{0.923794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852901in}{0.919965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879342in}{0.878525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883553in}{0.870115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885875in}{0.861127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968721in}{0.723557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972003in}{0.711868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975448in}{0.701052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990850in}{0.614147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060490in}{0.624746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064046in}{0.616738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826076in}{1.047658in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{1.865024in}{1.009038in}}%
\pgfpathlineto{\pgfqpoint{1.860890in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{1.874250in}{0.948366in}}%
\pgfpathlineto{\pgfqpoint{1.880107in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{1.891062in}{0.911939in}}%
\pgfpathlineto{\pgfqpoint{1.925521in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{1.929159in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{0.741653in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{2.080028in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{2.097425in}{0.533634in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{0.580889in}}%
\pgfpathlineto{\pgfqpoint{2.199433in}{0.574807in}}%
\pgfpathlineto{\pgfqpoint{2.206277in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{2.209211in}{0.558221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826076in}{1.047658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842427in}{1.030362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865024in}{1.009038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860890in}{0.978602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874250in}{0.948366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880107in}{0.933133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891062in}{0.911939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925521in}{0.875064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929159in}{0.862699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996183in}{0.750429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011831in}{0.741653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004522in}{0.663592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021222in}{0.654449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080028in}{0.545870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086337in}{0.542004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097425in}{0.533634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196118in}{0.580889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199433in}{0.574807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206277in}{0.564550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209211in}{0.558221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610345in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.597547in}{0.942163in}}%
\pgfpathlineto{\pgfqpoint{1.586393in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{1.614776in}{0.864037in}}%
\pgfpathlineto{\pgfqpoint{1.662898in}{0.865289in}}%
\pgfpathlineto{\pgfqpoint{1.738484in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{1.802187in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{1.812098in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{1.855389in}{0.633050in}}%
\pgfpathlineto{\pgfqpoint{1.893220in}{0.612104in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{1.947728in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{2.012183in}{0.487269in}}%
\pgfpathlineto{\pgfqpoint{2.093934in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{2.118294in}{0.473608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.551838in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610345in}{1.031073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613129in}{0.994394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597547in}{0.942163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586393in}{0.905406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614776in}{0.864037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662898in}{0.865289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738484in}{0.820854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802187in}{0.794203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812098in}{0.738781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821986in}{0.683586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855389in}{0.633050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893220in}{0.612104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919369in}{0.569387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947728in}{0.507933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012183in}{0.487269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093934in}{0.487731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118294in}{0.473608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551838in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505973in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551838in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{0.348611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551838in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028906in,y=1.386079in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923538in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{3.877673in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{3.877673in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{2.923538in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{2.923538in}{0.348611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005524in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005524in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400606in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400606in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795687in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795687in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923538in}{0.430597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824095in, y=0.418227in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923538in}{0.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882011in, y=0.813309in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923538in}{1.220760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843400in, y=1.208390in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671793in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{3.675169in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{3.680869in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{3.684939in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{3.695552in}{0.956733in}}%
\pgfpathlineto{\pgfqpoint{3.700776in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{3.703338in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{3.707428in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{3.780790in}{0.776497in}}%
\pgfpathlineto{\pgfqpoint{3.776148in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{3.769264in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{3.763408in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{3.757294in}{0.764772in}}%
\pgfpathlineto{\pgfqpoint{3.751730in}{0.760303in}}%
\pgfpathlineto{\pgfqpoint{3.746461in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{3.742550in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{3.739211in}{0.748797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671793in}{0.990399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675169in}{0.984741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680869in}{0.977794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684939in}{0.970214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690892in}{0.963890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695552in}{0.956733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700776in}{0.949315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703338in}{0.942732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707428in}{0.937792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780790in}{0.776497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776148in}{0.773007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769264in}{0.771176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763408in}{0.768096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757294in}{0.764772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751730in}{0.760303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746461in}{0.756179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742550in}{0.751454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739211in}{0.748797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151301in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{3.156027in}{0.785784in}}%
\pgfpathlineto{\pgfqpoint{3.163217in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{3.178709in}{0.787749in}}%
\pgfpathlineto{\pgfqpoint{3.186383in}{0.788158in}}%
\pgfpathlineto{\pgfqpoint{3.194013in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{3.201083in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{3.208863in}{0.785298in}}%
\pgfpathlineto{\pgfqpoint{3.215612in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{3.222189in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{3.227240in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{3.257146in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{3.262430in}{0.712093in}}%
\pgfpathlineto{\pgfqpoint{3.269281in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{3.276073in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{3.282353in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{3.286618in}{0.715631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151301in}{0.785082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156027in}{0.785784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163217in}{0.786199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{0.787235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178709in}{0.787749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186383in}{0.788158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194013in}{0.787625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201083in}{0.786707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208863in}{0.785298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215612in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222189in}{0.781440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227240in}{0.778569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257146in}{0.714212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262430in}{0.712093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269281in}{0.711287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276073in}{0.711878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282353in}{0.713818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286618in}{0.715631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745584in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{3.742856in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{3.739792in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{3.737438in}{0.876838in}}%
\pgfpathlineto{\pgfqpoint{3.735192in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{3.733319in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{3.731795in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{3.730566in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{3.729449in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{3.728331in}{0.836132in}}%
\pgfpathlineto{\pgfqpoint{3.727346in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{3.726455in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{3.725435in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{3.724467in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{3.723520in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{3.722760in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{3.722256in}{0.794679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745584in}{0.893179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742856in}{0.889252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739792in}{0.883298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737438in}{0.876838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735192in}{0.869975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733319in}{0.863311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731795in}{0.856609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730566in}{0.849574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729449in}{0.843135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728331in}{0.836132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727346in}{0.829690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726455in}{0.823066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725435in}{0.816686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724467in}{0.810318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723520in}{0.804327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722760in}{0.798691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722256in}{0.794679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232598in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{3.233729in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{3.234012in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{3.233183in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{3.231195in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{3.226409in}{0.996020in}}%
\pgfpathlineto{\pgfqpoint{3.223524in}{0.988168in}}%
\pgfpathlineto{\pgfqpoint{3.220809in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{3.215164in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{3.212130in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{3.209185in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{3.203135in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{3.199841in}{0.932827in}}%
\pgfpathlineto{\pgfqpoint{3.197572in}{0.929128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232598in}{1.037529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233729in}{1.032895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234012in}{1.025509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233183in}{1.018266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231195in}{1.010657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228962in}{1.003258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226409in}{0.996020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223524in}{0.988168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220809in}{0.981317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217874in}{0.973352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215164in}{0.966330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212130in}{0.959017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209185in}{0.952360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206047in}{0.945054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203135in}{0.938826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199841in}{0.932827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197572in}{0.929128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427688in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{3.425928in}{0.812990in}}%
\pgfpathlineto{\pgfqpoint{3.423316in}{0.806575in}}%
\pgfpathlineto{\pgfqpoint{3.420547in}{0.799818in}}%
\pgfpathlineto{\pgfqpoint{3.417250in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{3.413437in}{0.787240in}}%
\pgfpathlineto{\pgfqpoint{3.408915in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{3.404846in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{3.400253in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{3.395720in}{0.763407in}}%
\pgfpathlineto{\pgfqpoint{3.390653in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{3.385774in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{3.380176in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{3.374955in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{3.368477in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{3.357850in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{3.353031in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{3.349585in}{0.718217in}}%
\pgfpathlineto{\pgfqpoint{3.346923in}{0.714620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427688in}{0.816915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425928in}{0.812990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423316in}{0.806575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420547in}{0.799818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417250in}{0.793403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413437in}{0.787240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408915in}{0.781242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404846in}{0.775328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400253in}{0.769062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395720in}{0.763407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390653in}{0.757864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385774in}{0.752453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380176in}{0.747002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374955in}{0.742652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368477in}{0.738052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362813in}{0.733776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357850in}{0.729075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353031in}{0.722875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349585in}{0.718217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346923in}{0.714620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144915in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{3.148775in}{0.754962in}}%
\pgfpathlineto{\pgfqpoint{3.155949in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{3.163456in}{0.748830in}}%
\pgfpathlineto{\pgfqpoint{3.172626in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{3.181053in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{3.190034in}{0.742470in}}%
\pgfpathlineto{\pgfqpoint{3.200590in}{0.741016in}}%
\pgfpathlineto{\pgfqpoint{3.208337in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{3.218376in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{3.227258in}{0.738734in}}%
\pgfpathlineto{\pgfqpoint{3.236832in}{0.738823in}}%
\pgfpathlineto{\pgfqpoint{3.246112in}{0.737917in}}%
\pgfpathlineto{\pgfqpoint{3.255754in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{3.263378in}{0.736844in}}%
\pgfpathlineto{\pgfqpoint{3.271861in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{3.279058in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{3.285489in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{3.289965in}{0.732050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144915in}{0.757934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148775in}{0.754962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155949in}{0.751358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163456in}{0.748830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172626in}{0.745551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181053in}{0.743739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190034in}{0.742470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200590in}{0.741016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208337in}{0.739602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218376in}{0.738766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227258in}{0.738734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236832in}{0.738823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246112in}{0.737917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255754in}{0.737391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263378in}{0.736844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271861in}{0.735175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279058in}{0.733704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285489in}{0.732548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289965in}{0.732050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482624in}{0.892737in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{3.474507in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{3.442532in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{3.440272in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{3.437565in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{3.434627in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{3.431232in}{0.747812in}}%
\pgfpathlineto{\pgfqpoint{3.427438in}{0.741242in}}%
\pgfpathlineto{\pgfqpoint{3.423624in}{0.734931in}}%
\pgfpathlineto{\pgfqpoint{3.419378in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{3.414560in}{0.723589in}}%
\pgfpathlineto{\pgfqpoint{3.409145in}{0.718345in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{0.713465in}}%
\pgfpathlineto{\pgfqpoint{3.398442in}{0.709360in}}%
\pgfpathlineto{\pgfqpoint{3.392364in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{3.386671in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{3.382957in}{0.699409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482624in}{0.892737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478890in}{0.890373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474507in}{0.886668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442532in}{0.772300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440272in}{0.767003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437565in}{0.760488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434627in}{0.754183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431232in}{0.747812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427438in}{0.741242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423624in}{0.734931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419378in}{0.729015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414560in}{0.723589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409145in}{0.718345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403703in}{0.713465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398442in}{0.709360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392364in}{0.705139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386671in}{0.701622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382957in}{0.699409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375832in}{0.935868in}}%
\pgfpathlineto{\pgfqpoint{3.372082in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{3.366585in}{0.927878in}}%
\pgfpathlineto{\pgfqpoint{3.361436in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{3.356246in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{3.349514in}{0.908500in}}%
\pgfpathlineto{\pgfqpoint{3.341281in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{3.338446in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{3.332510in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{3.327667in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{3.322280in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.317149in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{3.311887in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{3.305192in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{3.298458in}{0.832728in}}%
\pgfpathlineto{\pgfqpoint{3.294989in}{0.825492in}}%
\pgfpathlineto{\pgfqpoint{3.290480in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{3.287929in}{0.815553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375832in}{0.935868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372082in}{0.933407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366585in}{0.927878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361436in}{0.921041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356246in}{0.914467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349514in}{0.908500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341281in}{0.902529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338446in}{0.895083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332510in}{0.868775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327667in}{0.863383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322280in}{0.858359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317149in}{0.850908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311887in}{0.843732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305192in}{0.838250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298458in}{0.832728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294989in}{0.825492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290480in}{0.819152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287929in}{0.815553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758203in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{3.760484in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{3.765816in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{3.768421in}{0.870707in}}%
\pgfpathlineto{\pgfqpoint{3.770984in}{0.863810in}}%
\pgfpathlineto{\pgfqpoint{3.773407in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{3.775141in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{3.776821in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{0.835146in}}%
\pgfpathlineto{\pgfqpoint{3.778893in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{3.779104in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{3.778935in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{3.778432in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{3.777989in}{0.803992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758203in}{0.895037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760484in}{0.890975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763577in}{0.884546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765816in}{0.877761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768421in}{0.870707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770984in}{0.863810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773407in}{0.856724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775141in}{0.850160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776821in}{0.842600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778129in}{0.835146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778893in}{0.828279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779104in}{0.821360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778935in}{0.814823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778432in}{0.808226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777989in}{0.803992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532804in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{3.541564in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.545099in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{3.559710in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{3.560591in}{0.856171in}}%
\pgfpathlineto{\pgfqpoint{3.560785in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{0.842036in}}%
\pgfpathlineto{\pgfqpoint{3.559226in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{3.555995in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{3.556471in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{3.556587in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{3.556566in}{0.700233in}}%
\pgfpathlineto{\pgfqpoint{3.556521in}{0.692703in}}%
\pgfpathlineto{\pgfqpoint{3.556808in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{3.555981in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{3.554484in}{0.668569in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{3.551807in}{0.656441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532804in}{0.917609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536504in}{0.915481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541564in}{0.911465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545099in}{0.907172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559710in}{0.862132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560591in}{0.856171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560785in}{0.849009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559814in}{0.842036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559226in}{0.836476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555995in}{0.720076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556471in}{0.714416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556587in}{0.707797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556566in}{0.700233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556521in}{0.692703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556808in}{0.684472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555981in}{0.676902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554484in}{0.668569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552804in}{0.661171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551807in}{0.656441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656325in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{3.655654in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{3.654824in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.654047in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{3.653310in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.652531in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{3.651782in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{3.651089in}{0.804746in}}%
\pgfpathlineto{\pgfqpoint{3.650368in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{3.649406in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{3.648220in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{3.646895in}{0.779268in}}%
\pgfpathlineto{\pgfqpoint{3.645339in}{0.773308in}}%
\pgfpathlineto{\pgfqpoint{3.643332in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{3.641646in}{0.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656325in}{0.845763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655654in}{0.841752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654824in}{0.836244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654047in}{0.830317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653310in}{0.824129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652531in}{0.817679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651782in}{0.811265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651089in}{0.804746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650368in}{0.798434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649406in}{0.791869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648220in}{0.785417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646895in}{0.779268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645339in}{0.773308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643332in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641646in}{0.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527306in}{0.894813in}}%
\pgfpathlineto{\pgfqpoint{3.529900in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{3.535104in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{3.538748in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{3.540594in}{0.871049in}}%
\pgfpathlineto{\pgfqpoint{3.540344in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{3.539317in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{3.539171in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{3.540065in}{0.840682in}}%
\pgfpathlineto{\pgfqpoint{3.530146in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{3.529237in}{0.718341in}}%
\pgfpathlineto{\pgfqpoint{3.528116in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{3.526023in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{3.523749in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{3.521023in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{3.519741in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{3.520414in}{0.668957in}}%
\pgfpathlineto{\pgfqpoint{3.522434in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{0.656107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527306in}{0.894813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529900in}{0.891361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535104in}{0.885696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538748in}{0.879292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540594in}{0.871049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540344in}{0.863578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539317in}{0.854671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539171in}{0.846265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540065in}{0.840682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530146in}{0.724322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529237in}{0.718341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528116in}{0.711041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526023in}{0.703124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523749in}{0.694872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521023in}{0.685133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519741in}{0.676762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520414in}{0.668957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522434in}{0.661073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523808in}{0.656107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148254in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{3.152802in}{0.769687in}}%
\pgfpathlineto{\pgfqpoint{3.160639in}{0.767241in}}%
\pgfpathlineto{\pgfqpoint{3.168531in}{0.763184in}}%
\pgfpathlineto{\pgfqpoint{3.175988in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{3.184398in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{3.192091in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{3.202538in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{3.211044in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{3.219431in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{0.752822in}}%
\pgfpathlineto{\pgfqpoint{3.236692in}{0.752625in}}%
\pgfpathlineto{\pgfqpoint{3.245140in}{0.753792in}}%
\pgfpathlineto{\pgfqpoint{3.252912in}{0.756268in}}%
\pgfpathlineto{\pgfqpoint{3.257623in}{0.757536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148254in}{0.770289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152802in}{0.769687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160639in}{0.767241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168531in}{0.763184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175988in}{0.760217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184398in}{0.756911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192091in}{0.754741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202538in}{0.753265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211044in}{0.753073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219431in}{0.752967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228754in}{0.752822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236692in}{0.752625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245140in}{0.753792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252912in}{0.756268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257623in}{0.757536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778726in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{3.782760in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{3.787986in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793294in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{3.799078in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{3.804106in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{3.809310in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{3.814535in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{3.819651in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{0.870270in}}%
\pgfpathlineto{\pgfqpoint{3.829793in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{3.834934in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{0.858067in}}%
\pgfpathlineto{\pgfqpoint{3.844157in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{3.848353in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{3.852117in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{3.854955in}{0.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778726in}{0.905029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782760in}{0.903012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787986in}{0.899691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793294in}{0.895861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799078in}{0.891526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804106in}{0.887392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809310in}{0.882887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814535in}{0.878498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819651in}{0.874438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824839in}{0.870270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829793in}{0.866261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834934in}{0.862088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839767in}{0.858067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844157in}{0.854139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848353in}{0.850205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852117in}{0.846479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854955in}{0.843577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129298in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{3.133524in}{0.694803in}}%
\pgfpathlineto{\pgfqpoint{3.140605in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{3.147800in}{0.694920in}}%
\pgfpathlineto{\pgfqpoint{3.155452in}{0.694254in}}%
\pgfpathlineto{\pgfqpoint{3.162984in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{3.170306in}{0.691323in}}%
\pgfpathlineto{\pgfqpoint{3.176840in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{3.184701in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{3.197599in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{3.204019in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{3.209721in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{3.215978in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{3.221673in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{3.225368in}{0.666199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129298in}{0.694348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133524in}{0.694803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140605in}{0.695075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147800in}{0.694920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155452in}{0.694254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162984in}{0.693102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170306in}{0.691323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176840in}{0.689416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184701in}{0.686896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191150in}{0.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197599in}{0.681094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204019in}{0.677620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209721in}{0.674532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215978in}{0.671195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221673in}{0.668148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225368in}{0.666199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410086in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{3.405710in}{0.859347in}}%
\pgfpathlineto{\pgfqpoint{3.397471in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{3.390440in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{3.381857in}{0.861201in}}%
\pgfpathlineto{\pgfqpoint{3.374202in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{3.366482in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{3.359477in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{3.349293in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{3.343524in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{3.329517in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{3.323536in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{3.317676in}{0.825974in}}%
\pgfpathlineto{\pgfqpoint{3.312161in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.307177in}{0.819269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410086in}{0.858421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405710in}{0.859347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397471in}{0.860514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390440in}{0.861081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381857in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374202in}{0.860174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366482in}{0.858662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359477in}{0.856985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349293in}{0.852449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343524in}{0.847956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337271in}{0.842934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329517in}{0.838143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323536in}{0.833214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317676in}{0.825974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312161in}{0.821235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307177in}{0.819269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102186in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{3.104422in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.107804in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{3.112264in}{0.645814in}}%
\pgfpathlineto{\pgfqpoint{3.116239in}{0.639629in}}%
\pgfpathlineto{\pgfqpoint{3.120177in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{3.123839in}{0.625388in}}%
\pgfpathlineto{\pgfqpoint{3.127857in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{3.133373in}{0.613512in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{0.608260in}}%
\pgfpathlineto{\pgfqpoint{3.142780in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{3.147387in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{3.152074in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{3.156626in}{0.586097in}}%
\pgfpathlineto{\pgfqpoint{3.160283in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.162710in}{0.577789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102186in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104422in}{0.657895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107804in}{0.652232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112264in}{0.645814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116239in}{0.639629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120177in}{0.632089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123839in}{0.625388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127857in}{0.619565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133373in}{0.613512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138115in}{0.608260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142780in}{0.602076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147387in}{0.596390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152074in}{0.591596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156626in}{0.586097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160283in}{0.581215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162710in}{0.577789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367191in}{1.004129in}}%
\pgfpathlineto{\pgfqpoint{3.363135in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{3.356669in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{3.350624in}{1.000111in}}%
\pgfpathlineto{\pgfqpoint{3.309487in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{3.303858in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{3.297602in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{3.290989in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{3.279199in}{0.970605in}}%
\pgfpathlineto{\pgfqpoint{3.274139in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{3.269172in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{3.259847in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{3.257113in}{0.946540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367191in}{1.004129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363135in}{1.003137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356669in}{1.001611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350624in}{1.000111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309487in}{0.989626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303858in}{0.987227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297602in}{0.983914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290989in}{0.979708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285325in}{0.975714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279199in}{0.970605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274139in}{0.965622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269172in}{0.960277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264475in}{0.955143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259847in}{0.949848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257113in}{0.946540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578582in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{3.575764in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{3.571445in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{3.569338in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{3.567944in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{3.549244in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{3.549514in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{3.549743in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{3.550975in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{3.553540in}{0.767184in}}%
\pgfpathlineto{\pgfqpoint{3.555360in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{3.557651in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{3.559325in}{0.750216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578582in}{0.907641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575764in}{0.904518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571445in}{0.898549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569338in}{0.891991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568643in}{0.885440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567944in}{0.879768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549244in}{0.815409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549323in}{0.809524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549514in}{0.802492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549743in}{0.794803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550118in}{0.787766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550975in}{0.780555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552126in}{0.773759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553540in}{0.767184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555360in}{0.760340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557651in}{0.754093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559325in}{0.750216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599236in}{0.899439in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{3.601302in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{3.601544in}{0.881969in}}%
\pgfpathlineto{\pgfqpoint{3.601349in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{3.600976in}{0.869213in}}%
\pgfpathlineto{\pgfqpoint{3.593905in}{0.816909in}}%
\pgfpathlineto{\pgfqpoint{3.593402in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{3.593135in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{3.593191in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{3.593414in}{0.789377in}}%
\pgfpathlineto{\pgfqpoint{3.593618in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{3.593827in}{0.774814in}}%
\pgfpathlineto{\pgfqpoint{3.594033in}{0.767897in}}%
\pgfpathlineto{\pgfqpoint{3.593807in}{0.761043in}}%
\pgfpathlineto{\pgfqpoint{3.592735in}{0.754291in}}%
\pgfpathlineto{\pgfqpoint{3.591642in}{0.750157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599236in}{0.899439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600321in}{0.895144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601302in}{0.888708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601544in}{0.881969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601349in}{0.875214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600976in}{0.869213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593905in}{0.816909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593402in}{0.811111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593135in}{0.803958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593191in}{0.796533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593414in}{0.789377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593618in}{0.781934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593827in}{0.774814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594033in}{0.767897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593807in}{0.761043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592735in}{0.754291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591642in}{0.750157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432215in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{3.436503in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{3.442726in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{3.448656in}{0.852235in}}%
\pgfpathlineto{\pgfqpoint{3.454162in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{3.459231in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{0.837171in}}%
\pgfpathlineto{\pgfqpoint{3.468102in}{0.831469in}}%
\pgfpathlineto{\pgfqpoint{3.471958in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{3.475743in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{3.479009in}{0.813487in}}%
\pgfpathlineto{\pgfqpoint{3.482164in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{3.485036in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{3.487581in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{3.489871in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{3.491958in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{3.493285in}{0.778713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432215in}{0.860894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436503in}{0.859272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442726in}{0.856127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448656in}{0.852235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454162in}{0.847775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459231in}{0.842714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463891in}{0.837171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468102in}{0.831469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471958in}{0.825702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475743in}{0.819460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479009in}{0.813487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482164in}{0.807189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485036in}{0.800961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487581in}{0.794886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489871in}{0.788764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491958in}{0.782698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493285in}{0.778713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217443in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{3.214354in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{3.209737in}{1.036334in}}%
\pgfpathlineto{\pgfqpoint{3.205206in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{3.202577in}{1.020948in}}%
\pgfpathlineto{\pgfqpoint{3.200581in}{1.013073in}}%
\pgfpathlineto{\pgfqpoint{3.198300in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{3.195368in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{3.189230in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{3.185041in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{3.181939in}{0.969227in}}%
\pgfpathlineto{\pgfqpoint{3.179657in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{3.178210in}{0.953283in}}%
\pgfpathlineto{\pgfqpoint{3.176898in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{3.175691in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{0.931546in}}%
\pgfpathlineto{\pgfqpoint{3.173231in}{0.927354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217443in}{1.045727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214354in}{1.041911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209737in}{1.036334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205206in}{1.029390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202577in}{1.020948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200581in}{1.013073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198300in}{1.005556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195368in}{0.997347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192777in}{0.990563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189230in}{0.983210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185041in}{0.975776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181939in}{0.969227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179657in}{0.960985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178210in}{0.953283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176898in}{0.945642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175691in}{0.937997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174292in}{0.931546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173231in}{0.927354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411445in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{3.408366in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{3.403361in}{0.834781in}}%
\pgfpathlineto{\pgfqpoint{3.398190in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{3.388475in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{3.383547in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{3.379124in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{3.374332in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{3.369669in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{3.365619in}{0.789375in}}%
\pgfpathlineto{\pgfqpoint{3.361216in}{0.783174in}}%
\pgfpathlineto{\pgfqpoint{3.357000in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{3.353477in}{0.771136in}}%
\pgfpathlineto{\pgfqpoint{3.350530in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{3.347877in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{3.346314in}{0.753725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411445in}{0.843635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408366in}{0.840248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403361in}{0.834781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398190in}{0.829241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393305in}{0.824022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388475in}{0.818685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383547in}{0.812539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379124in}{0.807129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374332in}{0.801380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369669in}{0.795336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365619in}{0.789375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361216in}{0.783174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357000in}{0.777199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353477in}{0.771136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350530in}{0.764445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347877in}{0.757983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346314in}{0.753725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675721in}{0.994419in}}%
\pgfpathlineto{\pgfqpoint{3.680159in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{3.686332in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{3.693111in}{0.976978in}}%
\pgfpathlineto{\pgfqpoint{3.698017in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{3.702894in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{3.708965in}{0.955821in}}%
\pgfpathlineto{\pgfqpoint{3.714868in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{3.718879in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{3.787145in}{0.763690in}}%
\pgfpathlineto{\pgfqpoint{3.784714in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{3.781386in}{0.751659in}}%
\pgfpathlineto{\pgfqpoint{3.776971in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{3.771736in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{3.766367in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{3.760582in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{3.754755in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{3.750955in}{0.730003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675721in}{0.994419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680159in}{0.989878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686332in}{0.982989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693111in}{0.976978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698017in}{0.970120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702894in}{0.962547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708965in}{0.955821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714868in}{0.950889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718879in}{0.946171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787145in}{0.763690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784714in}{0.757949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781386in}{0.751659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776971in}{0.746458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771736in}{0.742043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766367in}{0.737605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760582in}{0.733867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754755in}{0.731622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750955in}{0.730003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119423in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{3.121225in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{3.124850in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{3.128587in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{3.133066in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{3.138083in}{0.646591in}}%
\pgfpathlineto{\pgfqpoint{3.143064in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{3.147729in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{3.152366in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{3.157056in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{3.162149in}{0.618589in}}%
\pgfpathlineto{\pgfqpoint{3.167145in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{3.171911in}{0.608392in}}%
\pgfpathlineto{\pgfqpoint{3.176853in}{0.604049in}}%
\pgfpathlineto{\pgfqpoint{3.179957in}{0.601167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119423in}{0.675202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121225in}{0.671222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124850in}{0.664959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128587in}{0.658779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133066in}{0.652121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138083in}{0.646591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143064in}{0.640910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147729in}{0.635395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152366in}{0.629566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157056in}{0.623681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162149in}{0.618589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167145in}{0.613651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171911in}{0.608392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176853in}{0.604049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179957in}{0.601167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178766in}{1.067326in}}%
\pgfpathlineto{\pgfqpoint{3.174562in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{1.062185in}}%
\pgfpathlineto{\pgfqpoint{3.163029in}{1.058048in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.053054in}}%
\pgfpathlineto{\pgfqpoint{3.151686in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{3.146134in}{1.042846in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{3.136400in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{3.131984in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{3.128271in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{3.125076in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{3.120371in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{3.119236in}{0.996219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178766in}{1.067326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174562in}{1.065596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168867in}{1.062185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163029in}{1.058048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157174in}{1.053054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151686in}{1.048136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146134in}{1.042846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140962in}{1.037396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136400in}{1.031891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131984in}{1.025942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128271in}{1.019696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125076in}{1.013471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122404in}{1.006668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120371in}{1.000421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119236in}{0.996219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356334in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{3.351441in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{3.344656in}{0.950020in}}%
\pgfpathlineto{\pgfqpoint{3.339362in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{3.332215in}{0.935600in}}%
\pgfpathlineto{\pgfqpoint{3.325126in}{0.929759in}}%
\pgfpathlineto{\pgfqpoint{3.318568in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{3.310521in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{3.305076in}{0.913856in}}%
\pgfpathlineto{\pgfqpoint{3.297192in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.291168in}{0.901775in}}%
\pgfpathlineto{\pgfqpoint{3.284759in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{3.276989in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{0.882583in}}%
\pgfpathlineto{\pgfqpoint{3.265827in}{0.880572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356334in}{0.957631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351441in}{0.954973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344656in}{0.950020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339362in}{0.943424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332215in}{0.935600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325126in}{0.929759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318568in}{0.924456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310521in}{0.918373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305076in}{0.913856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297192in}{0.907265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291168in}{0.901775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284759in}{0.893491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276989in}{0.887224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269989in}{0.882583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265827in}{0.880572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199685in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{3.196924in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{3.193536in}{1.045545in}}%
\pgfpathlineto{\pgfqpoint{3.189944in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{3.184151in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{3.178923in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{3.173175in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{3.168327in}{1.014472in}}%
\pgfpathlineto{\pgfqpoint{3.164303in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{3.160179in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{3.152373in}{0.989922in}}%
\pgfpathlineto{\pgfqpoint{3.146897in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{3.141348in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{3.137783in}{0.978280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199685in}{1.055678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196924in}{1.051966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193536in}{1.045545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189944in}{1.038511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184151in}{1.031776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178923in}{1.026405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173175in}{1.020283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168327in}{1.014472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164303in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160179in}{1.002093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156412in}{0.995808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152373in}{0.989922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146897in}{0.984645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141348in}{0.980645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137783in}{0.978280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504832in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{3.509585in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.512710in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{3.516587in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{3.520717in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{3.523669in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.509306in}{0.737319in}}%
\pgfpathlineto{\pgfqpoint{3.509449in}{0.731482in}}%
\pgfpathlineto{\pgfqpoint{3.508876in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{3.508989in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{3.510761in}{0.711777in}}%
\pgfpathlineto{\pgfqpoint{3.534271in}{0.690481in}}%
\pgfpathlineto{\pgfqpoint{3.536192in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{3.537597in}{0.676561in}}%
\pgfpathlineto{\pgfqpoint{3.537580in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{3.535099in}{0.651810in}}%
\pgfpathlineto{\pgfqpoint{3.534731in}{0.647169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504832in}{0.888728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506213in}{0.884440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507573in}{0.877269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509585in}{0.870514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512710in}{0.863567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516587in}{0.857006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520717in}{0.850568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523669in}{0.845024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509306in}{0.737319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509449in}{0.731482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508876in}{0.724508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508989in}{0.717753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510761in}{0.711777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534271in}{0.690481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536192in}{0.683987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537597in}{0.676561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537580in}{0.668472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536415in}{0.659378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535099in}{0.651810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534731in}{0.647169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362303in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{3.358960in}{0.946987in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{0.939992in}}%
\pgfpathlineto{\pgfqpoint{3.346289in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{3.340122in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{3.335844in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{3.331482in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{3.322369in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{0.901273in}}%
\pgfpathlineto{\pgfqpoint{3.305584in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{3.298995in}{0.892192in}}%
\pgfpathlineto{\pgfqpoint{3.290569in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{3.282926in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{3.278011in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{3.276047in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{3.274821in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{3.273775in}{0.850569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.923538in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362303in}{0.951284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358960in}{0.946987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352592in}{0.939992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346289in}{0.934476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340122in}{0.928208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335844in}{0.918661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331482in}{0.909533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322369in}{0.903963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315073in}{0.901273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305584in}{0.896386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298995in}{0.892192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290569in}{0.886940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282926in}{0.879776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278011in}{0.871105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276047in}{0.862442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274821in}{0.854789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273775in}{0.850569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923538in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{2.923538in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877673in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{3.877673in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923538in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{3.877673in}{0.348611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923538in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{3.877673in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400606in,y=1.386079in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295238in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{0.348611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326910in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326910in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772306in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772306in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217702in}{0.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217702in,y=0.326389in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295238in}{0.380282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195795in, y=0.367913in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295238in}{0.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253711in, y=0.813309in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295238in}{1.271075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215100in, y=1.258705in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833265in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{4.833828in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{4.830972in}{0.589285in}}%
\pgfpathlineto{\pgfqpoint{4.829589in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{4.826401in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{4.824464in}{0.627078in}}%
\pgfpathlineto{\pgfqpoint{4.824058in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{4.822392in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{4.820969in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{4.817340in}{0.662413in}}%
\pgfpathlineto{\pgfqpoint{4.898087in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{4.899883in}{1.007532in}}%
\pgfpathlineto{\pgfqpoint{4.904406in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{4.909347in}{1.023057in}}%
\pgfpathlineto{\pgfqpoint{4.914867in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{4.918704in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{4.921444in}{1.041958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833265in}{0.573829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833828in}{0.579866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830972in}{0.589285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829589in}{0.598836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827238in}{0.607835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826401in}{0.618360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824464in}{0.627078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824058in}{0.638168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822392in}{0.646503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820969in}{0.656206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817340in}{0.662413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898087in}{1.000270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899883in}{1.007532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904406in}{1.014091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909347in}{1.023057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914867in}{1.029201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918704in}{1.037236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921444in}{1.041958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572009in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{4.576174in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{4.585934in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{4.591435in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{4.603272in}{0.886173in}}%
\pgfpathlineto{\pgfqpoint{4.609266in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{4.614980in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{4.627842in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{4.633293in}{0.921960in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{4.658208in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{4.662649in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{4.669461in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{4.675524in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{4.681094in}{0.982956in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{0.990289in}}%
\pgfpathlineto{\pgfqpoint{4.695856in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{4.699226in}{1.009743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572009in}{0.861401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576174in}{0.865307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585934in}{0.871408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591435in}{0.876334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603272in}{0.886173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609266in}{0.893204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614980in}{0.898781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627842in}{0.915884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633293in}{0.921960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638475in}{0.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658208in}{0.950114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662649in}{0.956368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669461in}{0.964627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675524in}{0.974771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681094in}{0.982956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684606in}{0.990289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695856in}{1.006286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699226in}{1.009743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858119in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{4.857521in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{4.856012in}{0.593613in}}%
\pgfpathlineto{\pgfqpoint{4.854359in}{0.603285in}}%
\pgfpathlineto{\pgfqpoint{4.853835in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{4.853235in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{4.851829in}{0.632625in}}%
\pgfpathlineto{\pgfqpoint{4.850540in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{4.850426in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{4.850629in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{4.923607in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{4.923432in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{4.924959in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{4.927433in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{4.930287in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{4.932707in}{1.016361in}}%
\pgfpathlineto{\pgfqpoint{4.934229in}{1.021714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858119in}{0.578825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857521in}{0.584590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856012in}{0.593613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854359in}{0.603285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853835in}{0.612449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853235in}{0.622008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851829in}{0.632625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850540in}{0.640497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850426in}{0.650863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850629in}{0.657444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923607in}{0.975321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923432in}{0.982649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924959in}{0.989947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927433in}{0.999739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930287in}{1.006862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932707in}{1.016361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934229in}{1.021714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552882in}{0.876497in}}%
\pgfpathlineto{\pgfqpoint{4.558836in}{0.879445in}}%
\pgfpathlineto{\pgfqpoint{4.564673in}{0.885097in}}%
\pgfpathlineto{\pgfqpoint{4.574275in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{4.578544in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{4.584642in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{4.598253in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{4.602590in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{4.611749in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{4.620019in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{4.639339in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{4.644136in}{0.984806in}}%
\pgfpathlineto{\pgfqpoint{4.652302in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{4.659714in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{4.668888in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{4.673466in}{1.007992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552882in}{0.876497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558836in}{0.879445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564673in}{0.885097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574275in}{0.896760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578544in}{0.903714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584642in}{0.911250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598253in}{0.927725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602590in}{0.933047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611749in}{0.943705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620019in}{0.950487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624597in}{0.955512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639339in}{0.979067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644136in}{0.984806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652302in}{0.991847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659714in}{0.998197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668888in}{1.004299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673466in}{1.007992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773679in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{4.774298in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{4.773567in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{4.770092in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{4.762113in}{0.796447in}}%
\pgfpathlineto{\pgfqpoint{4.766976in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{4.771280in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{4.780206in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{4.781456in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{4.791227in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{4.792297in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{4.794429in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{4.797530in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{4.798835in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{4.800468in}{0.944554in}}%
\pgfpathlineto{\pgfqpoint{4.801224in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{4.805501in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{4.808002in}{0.982903in}}%
\pgfpathlineto{\pgfqpoint{4.808118in}{0.989214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773679in}{0.740864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774298in}{0.747770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773567in}{0.766843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770092in}{0.776941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762113in}{0.796447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766976in}{0.808776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771280in}{0.816004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780206in}{0.835261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781456in}{0.846030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783981in}{0.855873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791227in}{0.880597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792297in}{0.888340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794429in}{0.907482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797530in}{0.917600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798835in}{0.931381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800468in}{0.944554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801224in}{0.962085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805501in}{0.971830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808002in}{0.982903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808118in}{0.989214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460079in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{4.462353in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{4.466659in}{0.983873in}}%
\pgfpathlineto{\pgfqpoint{4.472794in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{4.477684in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{4.485105in}{1.008546in}}%
\pgfpathlineto{\pgfqpoint{4.490433in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{4.497521in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{4.503363in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{4.549047in}{1.052386in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{4.568431in}{1.060074in}}%
\pgfpathlineto{\pgfqpoint{4.575166in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{4.586120in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{4.592864in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{4.688972in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{4.694178in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{4.702921in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{4.707666in}{1.036191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460079in}{0.971282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462353in}{0.976204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466659in}{0.983873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472794in}{0.992381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477684in}{0.998485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485105in}{1.008546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490433in}{1.015447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497521in}{1.022895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503363in}{1.027111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549047in}{1.052386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554781in}{1.054055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568431in}{1.060074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575166in}{1.062643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586120in}{1.065709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592864in}{1.065625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688972in}{1.044997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694178in}{1.041835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702921in}{1.038106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707666in}{1.036191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761685in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{4.759908in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{4.756519in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{4.752675in}{0.771679in}}%
\pgfpathlineto{\pgfqpoint{4.742403in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{4.736188in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{4.730747in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{4.728772in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{4.726923in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{4.728717in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{4.732781in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{4.747957in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{4.753576in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{4.756731in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{0.972979in}}%
\pgfpathlineto{\pgfqpoint{4.765299in}{0.978296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761685in}{0.741771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759908in}{0.747989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756519in}{0.764095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752675in}{0.771679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742403in}{0.795997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736188in}{0.803965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730747in}{0.815573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728772in}{0.823970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726923in}{0.832260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728717in}{0.897612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732781in}{0.903018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740093in}{0.911990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745629in}{0.924532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747957in}{0.934801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753576in}{0.945404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756731in}{0.953007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761463in}{0.972979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765299in}{0.978296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605915in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{4.599100in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{4.589730in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{4.580583in}{0.637076in}}%
\pgfpathlineto{\pgfqpoint{4.545364in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{4.533492in}{0.640949in}}%
\pgfpathlineto{\pgfqpoint{4.522762in}{0.645754in}}%
\pgfpathlineto{\pgfqpoint{4.511543in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{4.490679in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{4.482869in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{4.476425in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{4.463476in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{4.450440in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{4.429341in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{4.418289in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{4.408158in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{4.403735in}{0.731500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605915in}{0.626100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599100in}{0.626984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589730in}{0.631005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580583in}{0.637076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545364in}{0.632787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533492in}{0.640949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522762in}{0.645754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511543in}{0.649088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490679in}{0.654716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482869in}{0.663591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476425in}{0.672121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463476in}{0.680868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450440in}{0.689692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435915in}{0.722404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429341in}{0.725691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418289in}{0.726343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408158in}{0.728662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403735in}{0.731500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842341in}{0.757947in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{4.843351in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{4.844726in}{0.783266in}}%
\pgfpathlineto{\pgfqpoint{4.845411in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{4.845716in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{4.846500in}{0.812749in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{4.850481in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{4.852808in}{0.859307in}}%
\pgfpathlineto{\pgfqpoint{4.855366in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{4.857261in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{4.858539in}{0.888078in}}%
\pgfpathlineto{\pgfqpoint{4.859104in}{0.894265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842341in}{0.757947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842643in}{0.763730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843351in}{0.773246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844726in}{0.783266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845411in}{0.793014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845716in}{0.802183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846500in}{0.812749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848478in}{0.826282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849434in}{0.835321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850481in}{0.846197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852808in}{0.859307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855366in}{0.869061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857261in}{0.878371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858539in}{0.888078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859104in}{0.894265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025700in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{5.028997in}{0.751459in}}%
\pgfpathlineto{\pgfqpoint{5.033129in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{5.037514in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{5.042204in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{5.045911in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{5.049392in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{5.052517in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{5.057189in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{5.060524in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{5.062353in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{5.065132in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{5.067086in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{5.067392in}{0.882375in}}%
\pgfpathlineto{\pgfqpoint{5.069346in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{5.070713in}{0.901505in}}%
\pgfpathlineto{\pgfqpoint{5.070686in}{0.907895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025700in}{0.746902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028997in}{0.751459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033129in}{0.759313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037514in}{0.766737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042204in}{0.775893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045911in}{0.784040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049392in}{0.792706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052517in}{0.802924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054928in}{0.813118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057189in}{0.822347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058685in}{0.831211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060524in}{0.842466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062353in}{0.851162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065132in}{0.861627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067086in}{0.870804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067392in}{0.882375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069346in}{0.892052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070713in}{0.901505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070686in}{0.907895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183769in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{5.186694in}{0.702431in}}%
\pgfpathlineto{\pgfqpoint{5.190873in}{0.708904in}}%
\pgfpathlineto{\pgfqpoint{5.195050in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{5.198973in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{5.202742in}{0.730842in}}%
\pgfpathlineto{\pgfqpoint{5.206409in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{5.210903in}{0.746524in}}%
\pgfpathlineto{\pgfqpoint{5.214668in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{5.217818in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{5.221084in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{5.224115in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{5.226053in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{5.226655in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{5.226445in}{0.799857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183769in}{0.698236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186694in}{0.702431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190873in}{0.708904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195050in}{0.715911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198973in}{0.723064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202742in}{0.730842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206409in}{0.738285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210903in}{0.746524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214668in}{0.754148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217818in}{0.761808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221084in}{0.770300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224115in}{0.778383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226053in}{0.786149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226655in}{0.794458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226445in}{0.799857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785838in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{4.784192in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{4.781976in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{0.779537in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.793389in}{0.802085in}}%
\pgfpathlineto{\pgfqpoint{4.796118in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{4.799976in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{4.805238in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{4.806342in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{4.813887in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{4.814515in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{4.818496in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{4.822923in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{0.972194in}}%
\pgfpathlineto{\pgfqpoint{4.816042in}{0.980339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785838in}{0.741249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784192in}{0.747751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781976in}{0.766394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787819in}{0.779537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791211in}{0.790741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793389in}{0.802085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796118in}{0.811105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799976in}{0.826955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805238in}{0.848005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806342in}{0.856314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810541in}{0.868660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813369in}{0.889102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813887in}{0.896873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814515in}{0.916327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818496in}{0.926434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820662in}{0.941755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822923in}{0.961345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818112in}{0.972194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816042in}{0.980339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603214in}{0.710105in}}%
\pgfpathlineto{\pgfqpoint{4.598030in}{0.709919in}}%
\pgfpathlineto{\pgfqpoint{4.588074in}{0.710145in}}%
\pgfpathlineto{\pgfqpoint{4.580118in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{4.569498in}{0.713335in}}%
\pgfpathlineto{\pgfqpoint{4.561267in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{4.552401in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{4.535009in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{4.525995in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{4.518646in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{4.500890in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{4.493343in}{0.745594in}}%
\pgfpathlineto{\pgfqpoint{4.487690in}{0.747132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603214in}{0.710105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598030in}{0.709919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588074in}{0.710145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580118in}{0.710859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569498in}{0.713335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561267in}{0.715463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552401in}{0.718267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543112in}{0.722543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535009in}{0.726777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525995in}{0.730943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518646in}{0.734099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509626in}{0.738352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500890in}{0.742746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493343in}{0.745594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487690in}{0.747132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974444in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{4.974682in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{4.974926in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{4.974328in}{0.779008in}}%
\pgfpathlineto{\pgfqpoint{4.974615in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{4.975112in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{4.976512in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{4.977247in}{0.818485in}}%
\pgfpathlineto{\pgfqpoint{4.978573in}{0.827470in}}%
\pgfpathlineto{\pgfqpoint{4.981282in}{0.836511in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{0.846596in}}%
\pgfpathlineto{\pgfqpoint{4.986441in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{4.988894in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{4.992777in}{0.873559in}}%
\pgfpathlineto{\pgfqpoint{4.996125in}{0.882706in}}%
\pgfpathlineto{\pgfqpoint{4.997984in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{4.999589in}{0.895845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974444in}{0.754771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974682in}{0.760558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974926in}{0.769168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974328in}{0.779008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974615in}{0.787946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975112in}{0.797608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976512in}{0.807643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977247in}{0.818485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978573in}{0.827470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981282in}{0.836511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984349in}{0.846596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986441in}{0.856742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988894in}{0.864872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992777in}{0.873559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996125in}{0.882706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997984in}{0.890776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999589in}{0.895845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484841in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{4.495432in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{4.498708in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{4.504354in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{4.509733in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{4.515101in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{4.518004in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{1.071376in}}%
\pgfpathlineto{\pgfqpoint{4.548371in}{1.077037in}}%
\pgfpathlineto{\pgfqpoint{4.554990in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{4.564538in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{4.572854in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{4.580468in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{4.585662in}{1.096952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484841in}{0.952518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487409in}{0.957071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491900in}{0.965017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495432in}{0.974589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498708in}{0.983540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504354in}{0.993303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509733in}{1.000263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515101in}{1.007990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518004in}{1.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542902in}{1.071376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548371in}{1.077037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554990in}{1.081658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564538in}{1.086325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572854in}{1.090583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580468in}{1.094588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585662in}{1.096952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620585in}{0.658568in}}%
\pgfpathlineto{\pgfqpoint{4.615275in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{4.606846in}{0.659089in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{0.657738in}}%
\pgfpathlineto{\pgfqpoint{4.539349in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{4.526137in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{4.517333in}{0.630436in}}%
\pgfpathlineto{\pgfqpoint{4.503325in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{4.490502in}{0.645140in}}%
\pgfpathlineto{\pgfqpoint{4.470660in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{4.461949in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{4.456595in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{4.439900in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{4.428374in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{4.421472in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{4.415557in}{0.702974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620585in}{0.658568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615275in}{0.659482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606846in}{0.659089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599475in}{0.657738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539349in}{0.626398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526137in}{0.628120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517333in}{0.630436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503325in}{0.639007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490502in}{0.645140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470660in}{0.652735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461949in}{0.658025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456595in}{0.663768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439900in}{0.684738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428374in}{0.690865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421472in}{0.696305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415557in}{0.702974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141657in}{0.716086in}}%
\pgfpathlineto{\pgfqpoint{5.145070in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{5.150118in}{0.726168in}}%
\pgfpathlineto{\pgfqpoint{5.155555in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{5.160937in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{5.166412in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{5.170905in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{5.175476in}{0.763160in}}%
\pgfpathlineto{\pgfqpoint{5.179609in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{5.183991in}{0.779023in}}%
\pgfpathlineto{\pgfqpoint{5.188049in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{5.191803in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{5.196390in}{0.801880in}}%
\pgfpathlineto{\pgfqpoint{5.201031in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{5.204841in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{0.820335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141657in}{0.716086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145070in}{0.720174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{0.726168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155555in}{0.732911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160937in}{0.740043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166412in}{0.747741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170905in}{0.754770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175476in}{0.763160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179609in}{0.771011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183991in}{0.779023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188049in}{0.786744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191803in}{0.793950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196390in}{0.801880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201031in}{0.808821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204841in}{0.815486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206917in}{0.820335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737373in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{4.735058in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{4.732139in}{0.749584in}}%
\pgfpathlineto{\pgfqpoint{4.730573in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{4.729374in}{0.765044in}}%
\pgfpathlineto{\pgfqpoint{4.753890in}{0.826125in}}%
\pgfpathlineto{\pgfqpoint{4.754034in}{0.835089in}}%
\pgfpathlineto{\pgfqpoint{4.755103in}{0.842902in}}%
\pgfpathlineto{\pgfqpoint{4.757993in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{4.761278in}{0.864457in}}%
\pgfpathlineto{\pgfqpoint{4.762978in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{4.765591in}{0.886664in}}%
\pgfpathlineto{\pgfqpoint{4.767556in}{0.894093in}}%
\pgfpathlineto{\pgfqpoint{4.772355in}{0.907418in}}%
\pgfpathlineto{\pgfqpoint{4.772951in}{0.912791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737373in}{0.735415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735058in}{0.740440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732139in}{0.749584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730573in}{0.758498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729374in}{0.765044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753890in}{0.826125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754034in}{0.835089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755103in}{0.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757993in}{0.855586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761278in}{0.864457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762978in}{0.875936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765591in}{0.886664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767556in}{0.894093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772355in}{0.907418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772951in}{0.912791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820252in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{4.818804in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{4.815589in}{0.766741in}}%
\pgfpathlineto{\pgfqpoint{4.811695in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{4.811922in}{0.789086in}}%
\pgfpathlineto{\pgfqpoint{4.811981in}{0.800422in}}%
\pgfpathlineto{\pgfqpoint{4.811698in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{4.812172in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{4.822222in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{4.823728in}{0.854986in}}%
\pgfpathlineto{\pgfqpoint{4.824464in}{0.866504in}}%
\pgfpathlineto{\pgfqpoint{4.828489in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{4.831155in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{4.832117in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{4.828503in}{0.942160in}}%
\pgfpathlineto{\pgfqpoint{4.830438in}{0.950180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820252in}{0.752335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818804in}{0.757938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815589in}{0.766741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811695in}{0.778812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811922in}{0.789086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811981in}{0.800422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811698in}{0.811718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812172in}{0.822038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822222in}{0.846417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823728in}{0.854986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824464in}{0.866504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828489in}{0.887305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831155in}{0.896526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832425in}{0.911014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832117in}{0.920309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828503in}{0.942160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830438in}{0.950180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999139in}{0.751816in}}%
\pgfpathlineto{\pgfqpoint{4.998294in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{4.997760in}{0.766087in}}%
\pgfpathlineto{\pgfqpoint{4.997501in}{0.775812in}}%
\pgfpathlineto{\pgfqpoint{4.997773in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{4.999058in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{5.000346in}{0.803592in}}%
\pgfpathlineto{\pgfqpoint{5.002383in}{0.812793in}}%
\pgfpathlineto{\pgfqpoint{5.004612in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{5.006101in}{0.831918in}}%
\pgfpathlineto{\pgfqpoint{5.008489in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{5.011561in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{5.014298in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{5.017905in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{5.022352in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{5.028462in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{5.032683in}{0.889238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999139in}{0.751816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998294in}{0.757347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997760in}{0.766087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997501in}{0.775812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997773in}{0.785232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999058in}{0.795100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000346in}{0.803592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002383in}{0.812793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004612in}{0.823743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006101in}{0.831918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008489in}{0.841709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011561in}{0.850746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014298in}{0.859346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017905in}{0.869574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022352in}{0.877071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028462in}{0.884321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032683in}{0.889238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814274in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{4.810582in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{4.807122in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{4.801441in}{0.603425in}}%
\pgfpathlineto{\pgfqpoint{4.799290in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{4.798499in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{4.797404in}{0.631019in}}%
\pgfpathlineto{\pgfqpoint{4.796470in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{4.795527in}{0.650055in}}%
\pgfpathlineto{\pgfqpoint{4.795759in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.018131in}}%
\pgfpathlineto{\pgfqpoint{4.879122in}{1.024420in}}%
\pgfpathlineto{\pgfqpoint{4.881986in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{4.885614in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{4.889276in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{4.893057in}{1.051587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814274in}{0.571955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810582in}{0.576699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807122in}{0.584919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803750in}{0.594075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801441in}{0.603425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799290in}{0.612867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798499in}{0.622039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797404in}{0.631019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796470in}{0.642050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795527in}{0.650055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795759in}{0.656883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876402in}{1.018131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879122in}{1.024420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881986in}{1.032757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885614in}{1.040010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889276in}{1.047199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893057in}{1.051587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520257in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{4.524423in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{4.531582in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{4.540850in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{4.549918in}{0.934966in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{0.941409in}}%
\pgfpathlineto{\pgfqpoint{4.567722in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{4.586807in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{4.593817in}{0.960499in}}%
\pgfpathlineto{\pgfqpoint{4.600575in}{0.968445in}}%
\pgfpathlineto{\pgfqpoint{4.609204in}{0.983838in}}%
\pgfpathlineto{\pgfqpoint{4.617066in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{4.625429in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{4.632102in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{4.638720in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{4.647735in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{4.654841in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{4.659636in}{1.033556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520257in}{0.909554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524423in}{0.914411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531582in}{0.921859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540850in}{0.928209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549918in}{0.934966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560239in}{0.941409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567722in}{0.947674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586807in}{0.955422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593817in}{0.960499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600575in}{0.968445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609204in}{0.983838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617066in}{0.991139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625429in}{1.000617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632102in}{1.008755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638720in}{1.018352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647735in}{1.025133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654841in}{1.030323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659636in}{1.033556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677440in}{0.762619in}}%
\pgfpathlineto{\pgfqpoint{4.680178in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{4.684984in}{0.774749in}}%
\pgfpathlineto{\pgfqpoint{4.689732in}{0.783654in}}%
\pgfpathlineto{\pgfqpoint{4.693672in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{4.697903in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{4.700381in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{4.700792in}{0.819373in}}%
\pgfpathlineto{\pgfqpoint{4.700887in}{0.827416in}}%
\pgfpathlineto{\pgfqpoint{4.716377in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{4.719104in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{4.722931in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{4.727564in}{0.932744in}}%
\pgfpathlineto{\pgfqpoint{4.734627in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{4.741234in}{0.951847in}}%
\pgfpathlineto{\pgfqpoint{4.748149in}{0.960374in}}%
\pgfpathlineto{\pgfqpoint{4.753203in}{0.968558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677440in}{0.762619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680178in}{0.767137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684984in}{0.774749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689732in}{0.783654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693672in}{0.791838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697903in}{0.801280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700381in}{0.810694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700792in}{0.819373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700887in}{0.827416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716377in}{0.905705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719104in}{0.912901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722931in}{0.923699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727564in}{0.932744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734627in}{0.941919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741234in}{0.951847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748149in}{0.960374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753203in}{0.968558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878066in}{0.583010in}}%
\pgfpathlineto{\pgfqpoint{4.879096in}{0.588354in}}%
\pgfpathlineto{\pgfqpoint{4.882369in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{4.884317in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{4.884670in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{0.625937in}}%
\pgfpathlineto{\pgfqpoint{4.883541in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{4.882976in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{4.878110in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{4.894289in}{0.949269in}}%
\pgfpathlineto{\pgfqpoint{4.890342in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{4.885228in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{4.879530in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{4.869967in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{4.862069in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{4.853462in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{4.847105in}{0.979059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878066in}{0.583010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879096in}{0.588354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882369in}{0.598016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884317in}{0.606857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884670in}{0.616035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883728in}{0.625937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883541in}{0.635924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882976in}{0.643992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880697in}{0.653832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878110in}{0.660219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894289in}{0.949269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890342in}{0.955197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885228in}{0.961959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879530in}{0.967404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869967in}{0.972472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862069in}{0.975142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853462in}{0.977417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847105in}{0.979059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106931in}{0.727675in}}%
\pgfpathlineto{\pgfqpoint{5.107709in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{5.109522in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{5.111804in}{0.750545in}}%
\pgfpathlineto{\pgfqpoint{5.114868in}{0.758646in}}%
\pgfpathlineto{\pgfqpoint{5.118516in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{5.120889in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.122821in}{0.785827in}}%
\pgfpathlineto{\pgfqpoint{5.124412in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{5.125301in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{5.127136in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{5.129719in}{0.823219in}}%
\pgfpathlineto{\pgfqpoint{5.132732in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{5.137624in}{0.843993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106931in}{0.727675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107709in}{0.732836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109522in}{0.741969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111804in}{0.750545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114868in}{0.758646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118516in}{0.769039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120889in}{0.777524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122821in}{0.785827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124412in}{0.796534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125301in}{0.804533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127136in}{0.814547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129719in}{0.823219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132732in}{0.830787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135904in}{0.839003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137624in}{0.843993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508639in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{4.512531in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{4.520332in}{0.938835in}}%
\pgfpathlineto{\pgfqpoint{4.529463in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{4.537506in}{0.950419in}}%
\pgfpathlineto{\pgfqpoint{4.550366in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{4.557302in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{4.566707in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{4.575308in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{4.583241in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{4.592366in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{4.601113in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{4.606623in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{4.612863in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{4.616017in}{1.024538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508639in}{0.928768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512531in}{0.933214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520332in}{0.938835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529463in}{0.945425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537506in}{0.950419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550366in}{0.960229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557302in}{0.965451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566707in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575308in}{0.981240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583241in}{0.987280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592366in}{0.993425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601113in}{1.002794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606623in}{1.009619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612863in}{1.019671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616017in}{1.024538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597347in}{0.603500in}}%
\pgfpathlineto{\pgfqpoint{4.590956in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{4.582505in}{0.610328in}}%
\pgfpathlineto{\pgfqpoint{4.568601in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{4.559409in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{4.551753in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{4.528658in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{4.521673in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{0.684703in}}%
\pgfpathlineto{\pgfqpoint{4.503266in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{4.495338in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{4.470750in}{0.704649in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{0.708272in}}%
\pgfpathlineto{\pgfqpoint{4.453242in}{0.719905in}}%
\pgfpathlineto{\pgfqpoint{4.450257in}{0.725586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597347in}{0.603500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590956in}{0.605687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582505in}{0.610328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568601in}{0.642320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559409in}{0.645764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551753in}{0.652267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528658in}{0.672801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521673in}{0.679555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512963in}{0.684703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503266in}{0.689338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495338in}{0.693734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470750in}{0.704649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462869in}{0.708272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453242in}{0.719905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450257in}{0.725586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531964in}{0.891815in}}%
\pgfpathlineto{\pgfqpoint{4.536386in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{4.542948in}{0.901780in}}%
\pgfpathlineto{\pgfqpoint{4.550750in}{0.908308in}}%
\pgfpathlineto{\pgfqpoint{4.557554in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{4.563489in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{4.549761in}{0.996830in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{4.557782in}{1.011018in}}%
\pgfpathlineto{\pgfqpoint{4.564623in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{4.571468in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{4.580082in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{4.586888in}{1.033846in}}%
\pgfpathlineto{\pgfqpoint{4.595869in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{4.600461in}{1.043039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531964in}{0.891815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536386in}{0.895568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542948in}{0.901780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550750in}{0.908308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557554in}{0.913967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563489in}{0.920526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549761in}{0.996830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552456in}{1.003656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557782in}{1.011018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564623in}{1.018065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571468in}{1.022960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580082in}{1.028896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586888in}{1.033846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595869in}{1.039700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600461in}{1.043039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069938in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{5.072985in}{0.739576in}}%
\pgfpathlineto{\pgfqpoint{5.076978in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{5.079137in}{0.757291in}}%
\pgfpathlineto{\pgfqpoint{5.079436in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{5.079883in}{0.776480in}}%
\pgfpathlineto{\pgfqpoint{5.080600in}{0.785938in}}%
\pgfpathlineto{\pgfqpoint{5.082667in}{0.796052in}}%
\pgfpathlineto{\pgfqpoint{5.085046in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{5.088713in}{0.816231in}}%
\pgfpathlineto{\pgfqpoint{5.091363in}{0.825085in}}%
\pgfpathlineto{\pgfqpoint{5.092496in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{5.091446in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{5.089223in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{5.085864in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{5.052500in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{5.050831in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{5.053573in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.058708in}{0.923008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069938in}{0.734677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072985in}{0.739576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076978in}{0.747538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079137in}{0.757291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079436in}{0.766599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079883in}{0.776480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080600in}{0.785938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082667in}{0.796052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085046in}{0.804514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088713in}{0.816231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091363in}{0.825085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092496in}{0.836776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091446in}{0.845893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089223in}{0.854949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085864in}{0.862602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052500in}{0.892677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050831in}{0.900570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053573in}{0.909112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057163in}{0.917129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058708in}{0.923008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602522in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{4.596089in}{0.615339in}}%
\pgfpathlineto{\pgfqpoint{4.581263in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{4.556369in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{4.536833in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{4.527345in}{0.657998in}}%
\pgfpathlineto{\pgfqpoint{4.513815in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{4.501739in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{4.493391in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{4.484203in}{0.679949in}}%
\pgfpathlineto{\pgfqpoint{4.467402in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{4.455463in}{0.698526in}}%
\pgfpathlineto{\pgfqpoint{4.439659in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{4.430615in}{0.709901in}}%
\pgfpathlineto{\pgfqpoint{4.415010in}{0.711502in}}%
\pgfpathlineto{\pgfqpoint{4.409086in}{0.714935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295238in}{0.348611in}}{\pgfqpoint{0.954135in}{0.954135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007639in}{-0.007639in}}{\pgfqpoint{0.007639in}{0.007639in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.002026in}{-0.007639in}}{\pgfqpoint{0.003969in}{-0.006834in}}{\pgfqpoint{0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.006834in}{-0.003969in}}{\pgfqpoint{0.007639in}{-0.002026in}}{\pgfqpoint{0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007639in}{0.002026in}}{\pgfqpoint{0.006834in}{0.003969in}}{\pgfqpoint{0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{0.003969in}{0.006834in}}{\pgfqpoint{0.002026in}{0.007639in}}{\pgfqpoint{0.000000in}{0.007639in}}%
\pgfpathcurveto{\pgfqpoint{-0.002026in}{0.007639in}}{\pgfqpoint{-0.003969in}{0.006834in}}{\pgfqpoint{-0.005402in}{0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.006834in}{0.003969in}}{\pgfqpoint{-0.007639in}{0.002026in}}{\pgfqpoint{-0.007639in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007639in}{-0.002026in}}{\pgfqpoint{-0.006834in}{-0.003969in}}{\pgfqpoint{-0.005402in}{-0.005402in}}%
\pgfpathcurveto{\pgfqpoint{-0.003969in}{-0.006834in}}{\pgfqpoint{-0.002026in}{-0.007639in}}{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.007639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602522in}{0.612465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596089in}{0.615339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581263in}{0.621534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569398in}{0.629879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556369in}{0.635303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536833in}{0.653016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527345in}{0.657998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513815in}{0.659949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501739in}{0.667769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493391in}{0.673924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484203in}{0.679949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467402in}{0.690966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455463in}{0.698526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439659in}{0.708657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430615in}{0.709901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415010in}{0.711502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409086in}{0.714935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295238in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249373in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295238in}{0.348611in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{0.348611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295238in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{1.302746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772306in,y=1.386079in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fourier}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190669in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.294836in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350391in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812054in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.864137in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.916221in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971776in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433439in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{2.485522in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{2.537605in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593161in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054823in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.106907in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.158990in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214546in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676208in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.728291in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835930in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 5}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.581998in}{4.256214in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.581998in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.581998in}{4.256214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.256214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{2.846508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556889in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556889in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910906in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910906in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264923in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264923in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{3.065149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258109in, y=3.052780in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{3.419167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296720in, y=3.406797in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{3.773184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277415in, y=3.760814in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202554in,y=3.419167in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Karel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360000in}{2.902881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.053333in,height=1.013333in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483565in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{2.846508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910906in,y=4.075159in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logsig}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{2.846508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842382in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842382in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243717in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243717in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645053in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645053in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{3.017831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590921in, y=3.005461in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{3.419167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629531in, y=3.406797in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{3.820502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610226in, y=3.808133in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703333in}{2.972881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.096667in,height=0.986667in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816376in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{2.846508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243717in,y=4.075159in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.846508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102283in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102283in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576529in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576529in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050774in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050774in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{2.944921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904426in, y=2.932552in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{3.419167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962342in, y=3.406797in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{3.893412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923732in, y=3.881042in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210000in}{3.112881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.923333in,height=0.606667in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149187in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{2.846508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576529in,y=4.075159in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{2.846508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374698in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374698in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909340in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909340in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443981in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443981in,y=2.824286in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{2.884525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237237in, y=2.872156in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{3.419167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295153in, y=3.406797in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{3.953808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256543in, y=3.941438in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460000in}{3.106214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.003333in,height=0.646667in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481998in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{2.846508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{3.991825in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{3.991825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909340in,y=4.075159in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fourier}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{1.622064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603544in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603544in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910906in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910906in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218269in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218269in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{1.887360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258109in, y=1.874990in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{2.194722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296720in, y=2.182353in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{2.502085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277415in, y=2.489715in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202554in,y=2.194722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}List}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436667in}{1.716214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.916667in,height=1.033333in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483565in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{1.622064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{1.622064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914563in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914563in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243717in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243717in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572872in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572872in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{1.865567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590921in, y=1.853198in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{2.194722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629531in, y=2.182353in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{2.523877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610226in, y=2.511507in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690000in}{1.746214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.013333in,height=1.000000in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816376in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.622064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.622064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241531in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241531in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576529in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576529in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911526in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911526in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{1.859725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923732in, y=1.847355in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{2.194722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962342in, y=2.182353in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{2.529720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943037in, y=2.517350in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033333in}{1.719547in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.100000in,height=0.983333in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149187in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{1.622064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{1.622064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597580in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597580in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909340in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909340in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221099in}{1.622064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221099in,y=1.599841in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{1.882963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256543in, y=1.870593in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{2.194722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295153in, y=2.182353in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{2.506482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275848in, y=2.494112in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440000in}{1.642881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=1.010000in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481998in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{1.622064in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{1.622064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{2.767381in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{2.767381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{0.397619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570555in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570555in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910906in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910906in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251258in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251258in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{0.629926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258109in, y=0.617556in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{0.970278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296720in, y=0.957908in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338248in}{1.310629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277415in, y=1.298260in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202554in,y=0.970278in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376667in}{0.416214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.076667in,height=1.100000in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{0.338248in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483565in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{0.397619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338248in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{1.483565in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{0.397619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927642in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927642in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243717in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243717in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559793in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559793in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{0.654203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590921in, y=0.641833in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{0.970278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629531in, y=0.957908in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671059in}{1.286353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610226in, y=1.273983in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753333in}{0.519547in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.980000in,height=1.006667in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816376in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{0.397619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671059in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{0.397619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253668in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253668in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576529in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576529in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899389in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899389in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{0.647418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923732in, y=0.635048in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{0.970278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962342in, y=0.957908in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003870in}{1.293138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943037in, y=1.280768in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120000in}{0.479547in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.013333in,height=0.980000in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149187in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{0.397619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003870in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{4.149187in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{0.397619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601103in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601103in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909340in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909340in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217576in}{0.397619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217576in,y=0.375397in,,top]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{0.662042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256543in, y=0.649672in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}–50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{0.970278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295153in, y=0.957908in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336681in}{1.278514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275848in, y=1.266144in, left, base]{\color{textcolor}{\sffamily\fontsize{2.500000}{3.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410000in}{0.466214in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.023333in,height=1.060000in]{figures/generated/plots/latent_view/final/paths_combined_TSNE_pre_enc_traces_unitstep_full-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{4.336681in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481998in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{0.397619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336681in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{5.481998in}{1.542936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306982in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.359065in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.411148in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466704in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.372549,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928366in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{1.980450in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{2.032533in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088089in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549751in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{2.601835in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{2.653918in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709473in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.576471,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171136in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.223219in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.275303in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330858in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.380392,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792521in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.844604in}{0.102257in}}%
\pgfpathlineto{\pgfqpoint{3.896687in}{0.102257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952243in,y=0.077951in,left,base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Program 5}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

